Stripe-Like Inhomogeneities, Carriers, and BCS-BEC Crossover in the High-Tc Cuprates

Considering both "large-U" and "small-U" orbitals, it is found that the carriers of the high-Tc cuprates are polaron-like "stripons" carrying charge and located on stripe-like inhomogeneities, "quasi-electrons" carrying charge and spin, and "svivons" carrying spin and lattice distortion. This is shown to result in the observed anomalous spectroscopic and transport properties of the cuprates. Pairing results from transitions between pair states of stripons and quasi-electrons through the exchange of svivons, and a crossover occurs between BCS and Bose-Einstein condensation behaviors.

==> (inline-0) <==
\begin{picture}(1559,476)(0,0)
\begin{picture}(1559,476)(55,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,181.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(176.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,141){\makebox(0,0)[r]{-10}}
\put(1475.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,181){\makebox(0,0)[r]{0}}
\put(1475.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,221){\makebox(0,0)[r]{10}}
\put(1475.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,261){\makebox(0,0)[r]{20}}
\put(1475.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,301){\makebox(0,0)[r]{30}}
\put(1475.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,341){\makebox(0,0)[r]{40}}
\put(1475.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,381){\makebox(0,0)[r]{50}}
\put(1475.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,421){\makebox(0,0)[r]{60}}
\put(1475.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(306,68){\makebox(0,0){50}}
\put(306.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438,68){\makebox(0,0){100}}
\put(438.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(570,68){\makebox(0,0){150}}
\put(570.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(702,68){\makebox(0,0){200}}
\put(702.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(834,68){\makebox(0,0){250}}
\put(834.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(966,68){\makebox(0,0){300}}
\put(966.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1099,68){\makebox(0,0){350}}
\put(1099.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1231,68){\makebox(0,0){400}}
\put(1231.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1363,68){\makebox(0,0){450}}
\put(1363.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1495,68){\makebox(0,0){500}}
\put(1495.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120,300){\makebox(0,0){$S$}}
%\put(835,23){\makebox(0,0){Temperature [K]}}
\put(438,401){\makebox(0,0)[l]{(a)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,181){\usebox{\plotpoint}}
\put(183,181.17){\rule{1.300pt}{0.400pt}}
\multiput(183.00,180.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(189.59,183.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(188.17,183.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(196.59,193.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(195.17,193.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(203.59,211.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(202.17,211.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(209.59,233.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(208.17,233.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(216.59,255.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(215.17,255.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(222.59,276.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(221.17,276.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(229.59,295.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(228.17,295.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(236.59,312.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(235.17,312.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(242.59,328.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(241.17,328.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(249.59,341.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(248.17,341.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(256.59,352.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(255.17,352.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(262.59,361.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(261.17,361.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(269.00,369.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(269.00,368.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(275.00,375.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(275.00,374.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(282.00,380.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(282.00,379.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(289.00,384.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(289.00,383.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(295,387.17){\rule{1.500pt}{0.400pt}}
\multiput(295.00,386.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(302,389.17){\rule{1.500pt}{0.400pt}}
\multiput(302.00,388.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(309,390.67){\rule{1.445pt}{0.400pt}}
\multiput(309.00,390.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(176.0,181.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(335,390.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,391.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342,389.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(348,388.67){\rule{1.686pt}{0.400pt}}
\multiput(348.00,389.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(355,387.67){\rule{1.686pt}{0.400pt}}
\multiput(355.00,388.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(362,386.67){\rule{1.445pt}{0.400pt}}
\multiput(362.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(368,385.17){\rule{1.500pt}{0.400pt}}
\multiput(368.00,386.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(375,383.17){\rule{1.300pt}{0.400pt}}
\multiput(375.00,384.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(381,381.67){\rule{1.686pt}{0.400pt}}
\multiput(381.00,382.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(388,380.17){\rule{1.500pt}{0.400pt}}
\multiput(388.00,381.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(395,378.17){\rule{1.300pt}{0.400pt}}
\multiput(395.00,379.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(401,376.17){\rule{1.500pt}{0.400pt}}
\multiput(401.00,377.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(408,374.17){\rule{1.500pt}{0.400pt}}
\multiput(408.00,375.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(415,372.17){\rule{1.300pt}{0.400pt}}
\multiput(415.00,373.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(421,370.17){\rule{1.500pt}{0.400pt}}
\multiput(421.00,371.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(428,368.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,369.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,366.17){\rule{1.500pt}{0.400pt}}
\multiput(434.00,367.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(441,364.17){\rule{1.500pt}{0.400pt}}
\multiput(441.00,365.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(448,362.17){\rule{1.300pt}{0.400pt}}
\multiput(448.00,363.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(454,360.17){\rule{1.500pt}{0.400pt}}
\multiput(454.00,361.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(461,358.17){\rule{1.500pt}{0.400pt}}
\multiput(461.00,359.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(468,356.17){\rule{1.300pt}{0.400pt}}
\multiput(468.00,357.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(474,354.17){\rule{1.500pt}{0.400pt}}
\multiput(474.00,355.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(481,352.17){\rule{1.500pt}{0.400pt}}
\multiput(481.00,353.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(488,350.17){\rule{1.300pt}{0.400pt}}
\multiput(488.00,351.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(494,348.17){\rule{1.500pt}{0.400pt}}
\multiput(494.00,349.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(501,346.17){\rule{1.300pt}{0.400pt}}
\multiput(501.00,347.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(507,344.17){\rule{1.500pt}{0.400pt}}
\multiput(507.00,345.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(514,342.17){\rule{1.500pt}{0.400pt}}
\multiput(514.00,343.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(521,340.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,341.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,339.17){\rule{1.500pt}{0.400pt}}
\multiput(527.00,340.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(534,337.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,338.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,335.17){\rule{1.300pt}{0.400pt}}
\multiput(541.00,336.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(547,333.17){\rule{1.500pt}{0.400pt}}
\multiput(547.00,334.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(554,331.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,330.17){\rule{1.500pt}{0.400pt}}
\multiput(560.00,331.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(567,328.17){\rule{1.500pt}{0.400pt}}
\multiput(567.00,329.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(574,326.17){\rule{1.300pt}{0.400pt}}
\multiput(574.00,327.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(580,324.67){\rule{1.686pt}{0.400pt}}
\multiput(580.00,325.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(587,323.17){\rule{1.500pt}{0.400pt}}
\multiput(587.00,324.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(594,321.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,322.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600,320.17){\rule{1.500pt}{0.400pt}}
\multiput(600.00,321.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(607,318.17){\rule{1.300pt}{0.400pt}}
\multiput(607.00,319.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,316.67){\rule{1.686pt}{0.400pt}}
\multiput(613.00,317.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(620,315.17){\rule{1.500pt}{0.400pt}}
\multiput(620.00,316.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(627,313.67){\rule{1.445pt}{0.400pt}}
\multiput(627.00,314.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(633,312.17){\rule{1.500pt}{0.400pt}}
\multiput(633.00,313.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(640,310.67){\rule{1.686pt}{0.400pt}}
\multiput(640.00,311.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(647,309.17){\rule{1.300pt}{0.400pt}}
\multiput(647.00,310.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(653,307.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,308.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,306.17){\rule{1.300pt}{0.400pt}}
\multiput(660.00,307.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(666,304.67){\rule{1.686pt}{0.400pt}}
\multiput(666.00,305.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(673,303.67){\rule{1.686pt}{0.400pt}}
\multiput(673.00,304.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(680,302.17){\rule{1.300pt}{0.400pt}}
\multiput(680.00,303.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(686,300.67){\rule{1.686pt}{0.400pt}}
\multiput(686.00,301.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(693,299.17){\rule{1.500pt}{0.400pt}}
\multiput(693.00,300.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(700,297.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,296.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,297.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,295.17){\rule{1.500pt}{0.400pt}}
\multiput(713.00,296.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(720,293.67){\rule{1.445pt}{0.400pt}}
\multiput(720.00,294.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(726,292.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,293.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(733,291.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,292.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,290.17){\rule{1.500pt}{0.400pt}}
\multiput(739.00,291.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(746,288.67){\rule{1.686pt}{0.400pt}}
\multiput(746.00,289.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(753,287.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,288.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,286.67){\rule{1.686pt}{0.400pt}}
\multiput(759.00,287.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(766,285.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,286.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773,284.17){\rule{1.300pt}{0.400pt}}
\multiput(773.00,285.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(779,282.67){\rule{1.686pt}{0.400pt}}
\multiput(779.00,283.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(786,281.67){\rule{1.445pt}{0.400pt}}
\multiput(786.00,282.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(792,280.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,281.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799,279.67){\rule{1.686pt}{0.400pt}}
\multiput(799.00,280.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806,278.67){\rule{1.445pt}{0.400pt}}
\multiput(806.00,279.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,277.67){\rule{1.686pt}{0.400pt}}
\multiput(812.00,278.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(819,276.67){\rule{1.686pt}{0.400pt}}
\multiput(819.00,277.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(826,275.67){\rule{1.445pt}{0.400pt}}
\multiput(826.00,276.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(832,274.67){\rule{1.686pt}{0.400pt}}
\multiput(832.00,275.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(839,273.67){\rule{1.445pt}{0.400pt}}
\multiput(839.00,274.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(845,272.17){\rule{1.500pt}{0.400pt}}
\multiput(845.00,273.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(852,270.67){\rule{1.686pt}{0.400pt}}
\multiput(852.00,271.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(859,269.67){\rule{1.445pt}{0.400pt}}
\multiput(859.00,270.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(865,268.67){\rule{1.686pt}{0.400pt}}
\multiput(865.00,269.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(872,267.67){\rule{1.686pt}{0.400pt}}
\multiput(872.00,268.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(879,266.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,267.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(885,265.67){\rule{1.686pt}{0.400pt}}
\multiput(885.00,266.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(315.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898,264.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,265.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(905,263.67){\rule{1.686pt}{0.400pt}}
\multiput(905.00,264.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(912,262.67){\rule{1.445pt}{0.400pt}}
\multiput(912.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(918,261.67){\rule{1.686pt}{0.400pt}}
\multiput(918.00,262.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(925,260.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,261.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(932,259.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,260.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(938,258.67){\rule{1.686pt}{0.400pt}}
\multiput(938.00,259.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(945,257.67){\rule{1.445pt}{0.400pt}}
\multiput(945.00,258.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(951,256.67){\rule{1.686pt}{0.400pt}}
\multiput(951.00,257.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(958,255.67){\rule{1.686pt}{0.400pt}}
\multiput(958.00,256.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(965,254.67){\rule{1.445pt}{0.400pt}}
\multiput(965.00,255.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(892.0,266.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(978,253.67){\rule{1.686pt}{0.400pt}}
\multiput(978.00,254.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(985,252.67){\rule{1.445pt}{0.400pt}}
\multiput(985.00,253.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(991,251.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,252.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(998,250.67){\rule{1.686pt}{0.400pt}}
\multiput(998.00,251.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1005,249.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,250.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(971.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1018,248.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,249.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1024,247.67){\rule{1.686pt}{0.400pt}}
\multiput(1024.00,248.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1031,246.67){\rule{1.686pt}{0.400pt}}
\multiput(1031.00,247.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1038,245.67){\rule{1.445pt}{0.400pt}}
\multiput(1038.00,246.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011.0,250.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1051,244.67){\rule{1.686pt}{0.400pt}}
\multiput(1051.00,245.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1058,243.67){\rule{1.445pt}{0.400pt}}
\multiput(1058.00,244.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1064,242.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,243.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071,241.67){\rule{1.445pt}{0.400pt}}
\multiput(1071.00,242.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1044.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1084,240.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,241.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1091,239.67){\rule{1.445pt}{0.400pt}}
\multiput(1091.00,240.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1077.0,242.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1104,238.67){\rule{1.686pt}{0.400pt}}
\multiput(1104.00,239.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1111,237.67){\rule{1.445pt}{0.400pt}}
\multiput(1111.00,238.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1117,236.67){\rule{1.686pt}{0.400pt}}
\multiput(1117.00,237.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1097.0,240.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1130,235.67){\rule{1.686pt}{0.400pt}}
\multiput(1130.00,236.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1137,234.67){\rule{1.686pt}{0.400pt}}
\multiput(1137.00,235.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144,233.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,234.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1124.0,237.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1157,232.67){\rule{1.686pt}{0.400pt}}
\multiput(1157.00,233.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1164,231.67){\rule{1.445pt}{0.400pt}}
\multiput(1164.00,232.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1150.0,234.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1177,230.67){\rule{1.445pt}{0.400pt}}
\multiput(1177.00,231.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1183,229.67){\rule{1.686pt}{0.400pt}}
\multiput(1183.00,230.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1170.0,232.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1197,228.67){\rule{1.445pt}{0.400pt}}
\multiput(1197.00,229.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1203,227.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,228.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1190.0,230.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1217,226.67){\rule{1.445pt}{0.400pt}}
\multiput(1217.00,227.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1223,225.67){\rule{1.686pt}{0.400pt}}
\multiput(1223.00,226.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210.0,228.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1237,224.67){\rule{1.445pt}{0.400pt}}
\multiput(1237.00,225.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1243,223.67){\rule{1.686pt}{0.400pt}}
\multiput(1243.00,224.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1230.0,226.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1256,222.67){\rule{1.686pt}{0.400pt}}
\multiput(1256.00,223.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1250.0,224.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1270,221.67){\rule{1.445pt}{0.400pt}}
\multiput(1270.00,222.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1276,220.67){\rule{1.686pt}{0.400pt}}
\multiput(1276.00,221.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1263.0,223.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1290,219.67){\rule{1.445pt}{0.400pt}}
\multiput(1290.00,220.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1296,218.67){\rule{1.686pt}{0.400pt}}
\multiput(1296.00,219.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1283.0,221.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1309,217.67){\rule{1.686pt}{0.400pt}}
\multiput(1309.00,218.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1303.0,219.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1323,216.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,217.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329,215.67){\rule{1.686pt}{0.400pt}}
\multiput(1329.00,216.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1316.0,218.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1343,214.67){\rule{1.445pt}{0.400pt}}
\multiput(1343.00,215.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1336.0,216.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1356,213.67){\rule{1.445pt}{0.400pt}}
\multiput(1356.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1349.0,215.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1369,212.67){\rule{1.686pt}{0.400pt}}
\multiput(1369.00,213.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1376,211.67){\rule{1.445pt}{0.400pt}}
\multiput(1376.00,212.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1362.0,214.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1389,210.67){\rule{1.686pt}{0.400pt}}
\multiput(1389.00,211.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1382.0,212.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1402,209.67){\rule{1.686pt}{0.400pt}}
\multiput(1402.00,210.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1396.0,211.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1415,208.67){\rule{1.686pt}{0.400pt}}
\multiput(1415.00,209.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1422,207.67){\rule{1.686pt}{0.400pt}}
\multiput(1422.00,208.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1409.0,210.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1435,206.67){\rule{1.686pt}{0.400pt}}
\multiput(1435.00,207.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1449,205.67){\rule{1.445pt}{0.400pt}}
\multiput(1449.00,206.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1442.0,207.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1462,204.67){\rule{1.445pt}{0.400pt}}
\multiput(1462.00,205.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1455.0,206.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1475,203.67){\rule{1.686pt}{0.400pt}}
\multiput(1475.00,204.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1468.0,205.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1488,202.67){\rule{1.686pt}{0.400pt}}
\multiput(1488.00,203.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1482.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(176,181){\usebox{\plotpoint}}
\put(176.00,181.00){\usebox{\plotpoint}}
\multiput(183,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,181)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(196.36,183.31){\usebox{\plotpoint}}
\multiput(203,189)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(209.18,199.30){\usebox{\plotpoint}}
\put(218.84,217.63){\usebox{\plotpoint}}
\put(228.04,236.21){\usebox{\plotpoint}}
\multiput(229,238)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(237.90,254.48){\usebox{\plotpoint}}
\put(248.99,271.98){\usebox{\plotpoint}}
\multiput(249,272)(12.743,16.383){0}{\usebox{\plotpoint}}
\multiput(256,281)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(262.09,288.08){\usebox{\plotpoint}}
\multiput(269,294)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(278.34,300.91){\usebox{\plotpoint}}
\multiput(282,303)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(289,306)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(297.13,309.61){\usebox{\plotpoint}}
\multiput(302,311)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(309,313)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(317.32,314.00){\usebox{\plotpoint}}
\multiput(322,314)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(338.00,315.00){\usebox{\plotpoint}}
\multiput(342,315)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(348,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(358.63,313.48){\usebox{\plotpoint}}
\multiput(362,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,313)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(379.22,311.30){\usebox{\plotpoint}}
\multiput(381,311)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(388,310)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(399.75,308.21){\usebox{\plotpoint}}
\multiput(401,308)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(408,306)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(420.06,304.16){\usebox{\plotpoint}}
\multiput(421,304)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(428,303)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(440.40,300.17){\usebox{\plotpoint}}
\multiput(441,300)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(448,299)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(460.90,297.01){\usebox{\plotpoint}}
\multiput(461,297)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(468,295)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(474,294)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(481.22,292.94){\usebox{\plotpoint}}
\multiput(488,291)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(494,290)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(501.54,288.91){\usebox{\plotpoint}}
\multiput(507,288)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(514,286)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(521.86,284.86){\usebox{\plotpoint}}
\multiput(527,284)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(534,283)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(542.33,281.56){\usebox{\plotpoint}}
\multiput(547,280)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(554,279)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(562.65,277.62){\usebox{\plotpoint}}
\multiput(567,277)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(574,276)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(583.08,274.12){\usebox{\plotpoint}}
\multiput(587,273)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(594,272)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(603.49,270.50){\usebox{\plotpoint}}
\multiput(607,270)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(613,269)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(624.02,267.43){\usebox{\plotpoint}}
\multiput(627,267)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(633,266)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(644.54,264.35){\usebox{\plotpoint}}
\multiput(647,264)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(653,263)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(665.05,261.16){\usebox{\plotpoint}}
\multiput(666,261)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(673,260)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(685.57,258.07){\usebox{\plotpoint}}
\multiput(686,258)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(693,257)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(700,256)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(706.10,254.99){\usebox{\plotpoint}}
\multiput(713,254)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(720,253)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(726.63,252.00){\usebox{\plotpoint}}
\multiput(733,252)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(739,251)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(747.22,249.83){\usebox{\plotpoint}}
\multiput(753,249)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(759,248)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(767.74,246.75){\usebox{\plotpoint}}
\multiput(773,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(779,246)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(788.34,244.61){\usebox{\plotpoint}}
\multiput(792,244)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(799,243)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(808.87,241.52){\usebox{\plotpoint}}
\multiput(812,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,241)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(829.46,239.42){\usebox{\plotpoint}}
\multiput(832,239)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(839,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(850.06,237.28){\usebox{\plotpoint}}
\multiput(852,237)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(859,236)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(870.64,235.00){\usebox{\plotpoint}}
\multiput(872,235)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(879,234)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(891.18,232.12){\usebox{\plotpoint}}
\multiput(892,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,232)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(911.79,230.03){\usebox{\plotpoint}}
\multiput(912,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,230)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(925,229)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(932.40,228.00){\usebox{\plotpoint}}
\multiput(938,228)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(945,227)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(953.00,226.00){\usebox{\plotpoint}}
\multiput(958,226)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(965,225)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(973.60,224.00){\usebox{\plotpoint}}
\multiput(978,224)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(985,223)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(994.20,222.00){\usebox{\plotpoint}}
\multiput(998,222)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1005,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1014.85,220.45){\usebox{\plotpoint}}
\multiput(1018,220)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1024,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1035.44,218.37){\usebox{\plotpoint}}
\multiput(1038,218)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1044,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1056.04,216.28){\usebox{\plotpoint}}
\multiput(1058,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1064,216)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1076.62,214.06){\usebox{\plotpoint}}
\multiput(1077,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,214)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1091,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1097.30,212.96){\usebox{\plotpoint}}
\multiput(1104,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,212)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1117.91,211.00){\usebox{\plotpoint}}
\multiput(1124,211)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1130,210)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1138.51,209.00){\usebox{\plotpoint}}
\multiput(1144,209)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1150,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1159.16,207.69){\usebox{\plotpoint}}
\multiput(1164,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,207)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1179.79,206.00){\usebox{\plotpoint}}
\multiput(1183,206)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1190,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1200.43,204.43){\usebox{\plotpoint}}
\multiput(1203,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,204)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1221.02,202.33){\usebox{\plotpoint}}
\multiput(1223,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,202)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1241.68,201.00){\usebox{\plotpoint}}
\multiput(1243,201)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1250,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1262.30,199.10){\usebox{\plotpoint}}
\multiput(1263,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1270,199)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1282.97,198.00){\usebox{\plotpoint}}
\multiput(1283,198)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1290,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,197)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1303.58,196.00){\usebox{\plotpoint}}
\multiput(1309,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,196)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1324.27,195.00){\usebox{\plotpoint}}
\multiput(1329,195)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1336,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.92,193.68){\usebox{\plotpoint}}
\multiput(1349,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,193)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1365.54,192.00){\usebox{\plotpoint}}
\multiput(1369,192)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1376,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1386.18,190.40){\usebox{\plotpoint}}
\multiput(1389,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,190)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1406.83,189.00){\usebox{\plotpoint}}
\multiput(1409,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,189)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1427.51,188.00){\usebox{\plotpoint}}
\multiput(1429,188)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1435,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1448.12,186.13){\usebox{\plotpoint}}
\multiput(1449,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1455,186)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1462,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1468.80,185.00){\usebox{\plotpoint}}
\multiput(1475,185)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1482,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1489.47,183.79){\usebox{\plotpoint}}
\put(1495,183){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,181){\usebox{\plotpoint}}
\put(196,180.34){\rule{1.686pt}{0.800pt}}
\multiput(196.00,179.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(203,183.34){\rule{1.400pt}{0.800pt}}
\multiput(203.00,181.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(209.00,188.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(209.00,185.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(216.00,194.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(216.00,191.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(222.00,200.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(222.00,197.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(229.00,207.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(229.00,204.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(236.00,214.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(236.00,211.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(242.00,219.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(242.00,216.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(249.00,224.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(249.00,221.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(256,227.84){\rule{1.445pt}{0.800pt}}
\multiput(256.00,226.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(262,231.34){\rule{1.600pt}{0.800pt}}
\multiput(262.00,229.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(269,234.34){\rule{1.445pt}{0.800pt}}
\multiput(269.00,233.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(275,236.34){\rule{1.686pt}{0.800pt}}
\multiput(275.00,235.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(282,238.34){\rule{1.686pt}{0.800pt}}
\multiput(282.00,237.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(289,239.84){\rule{1.445pt}{0.800pt}}
\multiput(289.00,239.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(295,240.84){\rule{1.686pt}{0.800pt}}
\multiput(295.00,240.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(176.0,181.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(309,241.84){\rule{1.445pt}{0.800pt}}
\multiput(309.00,241.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(302.0,243.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(348,241.84){\rule{1.686pt}{0.800pt}}
\multiput(348.00,242.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(315.0,244.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(368,240.84){\rule{1.686pt}{0.800pt}}
\multiput(368.00,241.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(355.0,243.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(381,239.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,240.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,238.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,239.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(375.0,242.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(401,237.84){\rule{1.686pt}{0.800pt}}
\multiput(401.00,238.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(408,236.84){\rule{1.686pt}{0.800pt}}
\multiput(408.00,237.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(395.0,240.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(421,235.84){\rule{1.686pt}{0.800pt}}
\multiput(421.00,236.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(428,234.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,235.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(415.0,238.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(441,233.84){\rule{1.686pt}{0.800pt}}
\multiput(441.00,234.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(448,232.84){\rule{1.445pt}{0.800pt}}
\multiput(448.00,233.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434.0,236.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(461,231.84){\rule{1.686pt}{0.800pt}}
\multiput(461.00,232.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(468,230.84){\rule{1.445pt}{0.800pt}}
\multiput(468.00,231.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(474,229.84){\rule{1.686pt}{0.800pt}}
\multiput(474.00,230.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(454.0,234.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(488,228.84){\rule{1.445pt}{0.800pt}}
\multiput(488.00,229.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(494,227.84){\rule{1.686pt}{0.800pt}}
\multiput(494.00,228.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(481.0,231.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(507,226.84){\rule{1.686pt}{0.800pt}}
\multiput(507.00,227.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(514,225.84){\rule{1.686pt}{0.800pt}}
\multiput(514.00,226.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(521,224.84){\rule{1.445pt}{0.800pt}}
\multiput(521.00,225.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(501.0,229.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(534,223.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,224.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(541,222.84){\rule{1.445pt}{0.800pt}}
\multiput(541.00,223.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(527.0,226.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(554,221.84){\rule{1.445pt}{0.800pt}}
\multiput(554.00,222.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(560,220.84){\rule{1.686pt}{0.800pt}}
\multiput(560.00,221.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(547.0,224.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(574,219.84){\rule{1.445pt}{0.800pt}}
\multiput(574.00,220.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(580,218.84){\rule{1.686pt}{0.800pt}}
\multiput(580.00,219.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(567.0,222.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(594,217.84){\rule{1.445pt}{0.800pt}}
\multiput(594.00,218.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(600,216.84){\rule{1.686pt}{0.800pt}}
\multiput(600.00,217.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(587.0,220.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(613,215.84){\rule{1.686pt}{0.800pt}}
\multiput(613.00,216.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(607.0,218.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(627,214.84){\rule{1.445pt}{0.800pt}}
\multiput(627.00,215.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(633,213.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,214.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(620.0,217.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(647,212.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,213.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(640.0,215.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(660,211.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,212.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(666,210.84){\rule{1.686pt}{0.800pt}}
\multiput(666.00,211.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(653.0,214.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(680,209.84){\rule{1.445pt}{0.800pt}}
\multiput(680.00,210.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(673.0,212.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(693,208.84){\rule{1.686pt}{0.800pt}}
\multiput(693.00,209.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(700,207.84){\rule{1.445pt}{0.800pt}}
\multiput(700.00,208.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(686.0,211.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(713,206.84){\rule{1.686pt}{0.800pt}}
\multiput(713.00,207.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(706.0,209.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(726,205.84){\rule{1.686pt}{0.800pt}}
\multiput(726.00,206.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(720.0,208.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(739,204.84){\rule{1.686pt}{0.800pt}}
\multiput(739.00,205.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(733.0,207.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(753,203.84){\rule{1.445pt}{0.800pt}}
\multiput(753.00,204.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(746.0,206.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(766,202.84){\rule{1.686pt}{0.800pt}}
\multiput(766.00,203.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(759.0,205.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(779,201.84){\rule{1.686pt}{0.800pt}}
\multiput(779.00,202.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(773.0,204.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(792,200.84){\rule{1.686pt}{0.800pt}}
\multiput(792.00,201.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(786.0,203.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(806,199.84){\rule{1.445pt}{0.800pt}}
\multiput(806.00,200.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(799.0,202.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(819,198.84){\rule{1.686pt}{0.800pt}}
\multiput(819.00,199.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(812.0,201.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(832,197.84){\rule{1.686pt}{0.800pt}}
\multiput(832.00,198.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(826.0,200.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(845,196.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,197.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(839.0,199.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(859,195.84){\rule{1.445pt}{0.800pt}}
\multiput(859.00,196.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(852.0,198.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(872,194.84){\rule{1.686pt}{0.800pt}}
\multiput(872.00,195.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(865.0,197.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(885,193.84){\rule{1.686pt}{0.800pt}}
\multiput(885.00,194.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(879.0,196.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(898,192.84){\rule{1.686pt}{0.800pt}}
\multiput(898.00,193.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(892.0,195.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(912,191.84){\rule{1.445pt}{0.800pt}}
\multiput(912.00,192.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(905.0,194.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(925,190.84){\rule{1.686pt}{0.800pt}}
\multiput(925.00,191.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(918.0,193.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(945,189.84){\rule{1.445pt}{0.800pt}}
\multiput(945.00,190.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(932.0,192.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(958,188.84){\rule{1.686pt}{0.800pt}}
\multiput(958.00,189.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(951.0,191.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(971,187.84){\rule{1.686pt}{0.800pt}}
\multiput(971.00,188.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(965.0,190.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(991,186.84){\rule{1.686pt}{0.800pt}}
\multiput(991.00,187.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(978.0,189.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1005,185.84){\rule{1.445pt}{0.800pt}}
\multiput(1005.00,186.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(998.0,188.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1018,184.84){\rule{1.445pt}{0.800pt}}
\multiput(1018.00,185.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1011.0,187.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1038,183.84){\rule{1.445pt}{0.800pt}}
\multiput(1038.00,184.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1024.0,186.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1051,182.84){\rule{1.686pt}{0.800pt}}
\multiput(1051.00,183.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1044.0,185.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1071,181.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,182.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1058.0,184.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1084,180.84){\rule{1.686pt}{0.800pt}}
\multiput(1084.00,181.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1077.0,183.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1104,179.84){\rule{1.686pt}{0.800pt}}
\multiput(1104.00,180.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1091.0,182.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1117,178.84){\rule{1.686pt}{0.800pt}}
\multiput(1117.00,179.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1111.0,181.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1137,177.84){\rule{1.686pt}{0.800pt}}
\multiput(1137.00,178.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1124.0,180.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1150,176.84){\rule{1.686pt}{0.800pt}}
\multiput(1150.00,177.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1144.0,179.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1170,175.84){\rule{1.686pt}{0.800pt}}
\multiput(1170.00,176.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1157.0,178.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1183,174.84){\rule{1.686pt}{0.800pt}}
\multiput(1183.00,175.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1177.0,177.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1203,173.84){\rule{1.686pt}{0.800pt}}
\multiput(1203.00,174.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1190.0,176.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1223,172.84){\rule{1.686pt}{0.800pt}}
\multiput(1223.00,173.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1210.0,175.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1237,171.84){\rule{1.445pt}{0.800pt}}
\multiput(1237.00,172.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1230.0,174.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1256,170.84){\rule{1.686pt}{0.800pt}}
\multiput(1256.00,171.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1243.0,173.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1276,169.84){\rule{1.686pt}{0.800pt}}
\multiput(1276.00,170.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1263.0,172.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1296,168.84){\rule{1.686pt}{0.800pt}}
\multiput(1296.00,169.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1283.0,171.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1309,167.84){\rule{1.686pt}{0.800pt}}
\multiput(1309.00,168.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1303.0,170.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1329,166.84){\rule{1.686pt}{0.800pt}}
\multiput(1329.00,167.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1316.0,169.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1349,165.84){\rule{1.686pt}{0.800pt}}
\multiput(1349.00,166.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1336.0,168.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1369,164.84){\rule{1.686pt}{0.800pt}}
\multiput(1369.00,165.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1356.0,167.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1389,163.84){\rule{1.686pt}{0.800pt}}
\multiput(1389.00,164.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1376.0,166.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1409,162.84){\rule{1.445pt}{0.800pt}}
\multiput(1409.00,163.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1396.0,165.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1429,161.84){\rule{1.445pt}{0.800pt}}
\multiput(1429.00,162.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1415.0,164.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1449,160.84){\rule{1.445pt}{0.800pt}}
\multiput(1449.00,161.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1435.0,163.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1468,159.84){\rule{1.686pt}{0.800pt}}
\multiput(1468.00,160.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1455.0,162.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1482,158.84){\rule{1.445pt}{0.800pt}}
\multiput(1482.00,159.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1475.0,161.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1488.0,160.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,181){\usebox{\plotpoint}}
\put(176.00,181.00){\usebox{\plotpoint}}
\multiput(183,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,181)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(196.68,180.00){\usebox{\plotpoint}}
\multiput(203,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.44,180.00){\usebox{\plotpoint}}
\multiput(222,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.20,180.00){\usebox{\plotpoint}}
\multiput(242,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.95,180.00){\usebox{\plotpoint}}
\multiput(262,180)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(269,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.64,179.00){\usebox{\plotpoint}}
\multiput(282,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.39,179.00){\usebox{\plotpoint}}
\multiput(302,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,179)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(321.06,178.00){\usebox{\plotpoint}}
\multiput(322,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.82,178.00){\usebox{\plotpoint}}
\multiput(342,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,178)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(362.50,177.00){\usebox{\plotpoint}}
\multiput(368,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.26,177.00){\usebox{\plotpoint}}
\multiput(388,177)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(395,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.94,176.00){\usebox{\plotpoint}}
\multiput(408,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.70,176.00){\usebox{\plotpoint}}
\multiput(428,176)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(434,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.37,175.00){\usebox{\plotpoint}}
\multiput(448,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.08,174.27){\usebox{\plotpoint}}
\multiput(468,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.81,174.00){\usebox{\plotpoint}}
\multiput(488,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,174)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(501,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(507.50,173.00){\usebox{\plotpoint}}
\multiput(514,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.24,172.82){\usebox{\plotpoint}}
\multiput(534,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(548.94,172.00){\usebox{\plotpoint}}
\multiput(554,172)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(560,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(569.61,171.00){\usebox{\plotpoint}}
\multiput(574,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.33,170.52){\usebox{\plotpoint}}
\multiput(594,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.05,170.00){\usebox{\plotpoint}}
\multiput(613,170)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(620,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(631.73,169.00){\usebox{\plotpoint}}
\multiput(633,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.41,168.10){\usebox{\plotpoint}}
\multiput(653,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.16,167.98){\usebox{\plotpoint}}
\multiput(680,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(693.85,167.00){\usebox{\plotpoint}}
\multiput(700,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,167)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(714.53,166.00){\usebox{\plotpoint}}
\multiput(720,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(726,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.25,165.62){\usebox{\plotpoint}}
\multiput(739,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(755.96,165.00){\usebox{\plotpoint}}
\multiput(759,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,165)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(776.64,164.00){\usebox{\plotpoint}}
\multiput(779,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(797.34,163.24){\usebox{\plotpoint}}
\multiput(799,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(818.08,163.00){\usebox{\plotpoint}}
\multiput(819,163)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(826,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.77,162.00){\usebox{\plotpoint}}
\multiput(839,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,162)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(852,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(859.45,161.00){\usebox{\plotpoint}}
\multiput(865,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(880.19,160.80){\usebox{\plotpoint}}
\multiput(885,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(900.88,160.00){\usebox{\plotpoint}}
\multiput(905,160)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(912,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(921.56,159.00){\usebox{\plotpoint}}
\multiput(925,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,159)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(942.24,158.00){\usebox{\plotpoint}}
\multiput(945,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(962.94,157.29){\usebox{\plotpoint}}
\multiput(965,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(971,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(983.68,157.00){\usebox{\plotpoint}}
\multiput(985,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,157)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1004.36,156.00){\usebox{\plotpoint}}
\multiput(1005,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,156)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1025.03,155.00){\usebox{\plotpoint}}
\multiput(1031,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1045.77,154.75){\usebox{\plotpoint}}
\multiput(1051,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1066.47,154.00){\usebox{\plotpoint}}
\multiput(1071,154)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1077,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1087.15,153.00){\usebox{\plotpoint}}
\multiput(1091,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,153)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1107.83,152.00){\usebox{\plotpoint}}
\multiput(1111,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1128.52,151.25){\usebox{\plotpoint}}
\multiput(1130,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1149.26,151.00){\usebox{\plotpoint}}
\multiput(1150,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,151)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1169.94,150.00){\usebox{\plotpoint}}
\multiput(1170,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1183,150)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1190.63,149.00){\usebox{\plotpoint}}
\multiput(1197,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1203,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1211.37,148.80){\usebox{\plotpoint}}
\multiput(1217,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1232.07,148.00){\usebox{\plotpoint}}
\multiput(1237,148)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1243,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1252.74,147.00){\usebox{\plotpoint}}
\multiput(1256,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,147)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1273.43,146.00){\usebox{\plotpoint}}
\multiput(1276,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1294.12,145.31){\usebox{\plotpoint}}
\multiput(1296,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1314.85,145.00){\usebox{\plotpoint}}
\multiput(1316,145)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1323,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1335.54,144.00){\usebox{\plotpoint}}
\multiput(1336,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,144)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1349,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1356.21,143.00){\usebox{\plotpoint}}
\multiput(1362,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1376.95,142.84){\usebox{\plotpoint}}
\multiput(1382,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1397.64,142.00){\usebox{\plotpoint}}
\multiput(1402,142)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1409,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1418.32,141.00){\usebox{\plotpoint}}
\multiput(1422,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,141)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1439.00,140.00){\usebox{\plotpoint}}
\multiput(1442,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1459.70,139.33){\usebox{\plotpoint}}
\multiput(1462,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1480.44,139.00){\usebox{\plotpoint}}
\multiput(1482,139)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1488,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1495,138){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(176,181){\usebox{\plotpoint}}
\put(183,178.01){\rule{1.445pt}{1.200pt}}
\multiput(183.00,178.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(189,177.01){\rule{1.686pt}{1.200pt}}
\multiput(189.00,177.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(196,175.01){\rule{1.686pt}{1.200pt}}
\multiput(196.00,176.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(203,170.51){\rule{1.445pt}{1.200pt}}
\multiput(203.00,173.51)(3.000,-6.000){2}{\rule{0.723pt}{1.200pt}}
\multiput(209.00,167.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(209.00,167.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(218.24,155.11)(0.509,-0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(213.51,159.06)(6.000,-4.056){2}{\rule{1.200pt}{0.950pt}}
\multiput(222.00,152.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(222.00,152.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\put(229,142.51){\rule{1.686pt}{1.200pt}}
\multiput(229.00,145.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\put(236,136.51){\rule{1.445pt}{1.200pt}}
\multiput(236.00,139.51)(3.000,-6.000){2}{\rule{0.723pt}{1.200pt}}
\put(242,131.01){\rule{1.686pt}{1.200pt}}
\multiput(242.00,133.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(249,127.01){\rule{1.686pt}{1.200pt}}
\multiput(249.00,128.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(256,123.51){\rule{1.445pt}{1.200pt}}
\multiput(256.00,125.51)(3.000,-4.000){2}{\rule{0.723pt}{1.200pt}}
\put(262,120.51){\rule{1.686pt}{1.200pt}}
\multiput(262.00,121.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(269,118.51){\rule{1.445pt}{1.200pt}}
\multiput(269.00,119.51)(3.000,-2.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,116.51){\rule{1.686pt}{1.200pt}}
\multiput(275.00,117.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(282,115.01){\rule{1.686pt}{1.200pt}}
\multiput(282.00,115.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(289,114.01){\rule{1.445pt}{1.200pt}}
\multiput(289.00,114.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(176.0,181.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(302,113.01){\rule{1.686pt}{1.200pt}}
\multiput(302.00,113.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(295.0,116.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(355,113.01){\rule{1.686pt}{1.200pt}}
\multiput(355.00,112.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(309.0,115.0){\rule[-0.600pt]{11.081pt}{1.200pt}}
\put(375,114.01){\rule{1.445pt}{1.200pt}}
\multiput(375.00,113.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(362.0,116.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(395,115.01){\rule{1.445pt}{1.200pt}}
\multiput(395.00,114.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(381.0,117.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(415,116.01){\rule{1.445pt}{1.200pt}}
\multiput(415.00,115.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(401.0,118.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(428,117.01){\rule{1.445pt}{1.200pt}}
\multiput(428.00,116.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(421.0,119.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(448,118.01){\rule{1.445pt}{1.200pt}}
\multiput(448.00,117.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(434.0,120.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(468,119.01){\rule{1.445pt}{1.200pt}}
\multiput(468.00,118.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(454.0,121.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(481,120.01){\rule{1.686pt}{1.200pt}}
\multiput(481.00,119.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(474.0,122.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(507,121.01){\rule{1.686pt}{1.200pt}}
\multiput(507.00,120.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(488.0,123.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(527,122.01){\rule{1.686pt}{1.200pt}}
\multiput(527.00,121.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(514.0,124.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(554,123.01){\rule{1.445pt}{1.200pt}}
\multiput(554.00,122.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(534.0,125.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(587,124.01){\rule{1.686pt}{1.200pt}}
\multiput(587.00,123.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(560.0,126.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(620,125.01){\rule{1.686pt}{1.200pt}}
\multiput(620.00,124.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(594.0,127.0){\rule[-0.600pt]{6.263pt}{1.200pt}}
\put(666,126.01){\rule{1.686pt}{1.200pt}}
\multiput(666.00,125.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(627.0,128.0){\rule[-0.600pt]{9.395pt}{1.200pt}}
\put(753,127.01){\rule{1.445pt}{1.200pt}}
\multiput(753.00,126.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(673.0,129.0){\rule[-0.600pt]{19.272pt}{1.200pt}}
\put(918,127.01){\rule{1.686pt}{1.200pt}}
\multiput(918.00,127.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(759.0,130.0){\rule[-0.600pt]{38.303pt}{1.200pt}}
\put(1024,126.01){\rule{1.686pt}{1.200pt}}
\multiput(1024.00,126.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(925.0,129.0){\rule[-0.600pt]{23.849pt}{1.200pt}}
\put(1097,125.01){\rule{1.686pt}{1.200pt}}
\multiput(1097.00,125.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1031.0,128.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(1157,124.01){\rule{1.686pt}{1.200pt}}
\multiput(1157.00,124.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1104.0,127.0){\rule[-0.600pt]{12.768pt}{1.200pt}}
\put(1210,123.01){\rule{1.686pt}{1.200pt}}
\multiput(1210.00,123.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1164.0,126.0){\rule[-0.600pt]{11.081pt}{1.200pt}}
\put(1263,122.01){\rule{1.686pt}{1.200pt}}
\multiput(1263.00,122.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1217.0,125.0){\rule[-0.600pt]{11.081pt}{1.200pt}}
\put(1309,121.01){\rule{1.686pt}{1.200pt}}
\multiput(1309.00,121.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1270.0,124.0){\rule[-0.600pt]{9.395pt}{1.200pt}}
\put(1356,120.01){\rule{1.445pt}{1.200pt}}
\multiput(1356.00,120.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1316.0,123.0){\rule[-0.600pt]{9.636pt}{1.200pt}}
\put(1396,119.01){\rule{1.445pt}{1.200pt}}
\multiput(1396.00,119.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1362.0,122.0){\rule[-0.600pt]{8.191pt}{1.200pt}}
\put(1435,118.01){\rule{1.686pt}{1.200pt}}
\multiput(1435.00,118.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1402.0,121.0){\rule[-0.600pt]{7.950pt}{1.200pt}}
\put(1475,117.01){\rule{1.686pt}{1.200pt}}
\multiput(1475.00,117.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1442.0,120.0){\rule[-0.600pt]{7.950pt}{1.200pt}}
\put(1482.0,119.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\end{picture}
\vskip -1.0truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\begin{picture}(1559,476)(0,0)
\begin{picture}(1559,476)(55,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1475.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,167){\makebox(0,0)[r]{0.5}}
\put(1475.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,220){\makebox(0,0)[r]{1}}
\put(1475.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,274){\makebox(0,0)[r]{1.5}}
\put(1475.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,328){\makebox(0,0)[r]{2}}
\put(1475.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,381){\makebox(0,0)[r]{2.5}}
\put(1475.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,435){\makebox(0,0)[r]{3}}
\put(1475.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(306,68){\makebox(0,0){50}}
\put(306.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438,68){\makebox(0,0){100}}
\put(438.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(570,68){\makebox(0,0){150}}
\put(570.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(702,68){\makebox(0,0){200}}
\put(702.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(834,68){\makebox(0,0){250}}
\put(834.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(966,68){\makebox(0,0){300}}
\put(966.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1099,68){\makebox(0,0){350}}
\put(1099.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1231,68){\makebox(0,0){400}}
\put(1231.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1363,68){\makebox(0,0){450}}
\put(1363.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1495,68){\makebox(0,0){500}}
\put(1495.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120,285){\makebox(0,0){$n_{_{\rm H}}$}}
%\put(835,23){\makebox(0,0){Temperature [K]}}
\put(438,401){\makebox(0,0)[l]{(b)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,128){\usebox{\plotpoint}}
\put(222,127.67){\rule{1.686pt}{0.400pt}}
\multiput(222.00,127.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(176.0,128.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(249,128.67){\rule{1.686pt}{0.400pt}}
\multiput(249.00,128.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(229.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275,129.67){\rule{1.686pt}{0.400pt}}
\multiput(275.00,129.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(256.0,130.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(302,130.67){\rule{1.686pt}{0.400pt}}
\multiput(302.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(282.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(328,131.67){\rule{1.686pt}{0.400pt}}
\multiput(328.00,131.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(309.0,132.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(348,132.67){\rule{1.686pt}{0.400pt}}
\multiput(348.00,132.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(335.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(375,133.67){\rule{1.445pt}{0.400pt}}
\multiput(375.00,133.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(355.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395,134.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,134.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(381.0,135.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(415,135.67){\rule{1.445pt}{0.400pt}}
\multiput(415.00,135.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401.0,136.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(441,136.67){\rule{1.686pt}{0.400pt}}
\multiput(441.00,136.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(421.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(461,137.67){\rule{1.686pt}{0.400pt}}
\multiput(461.00,137.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(448.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(481,138.67){\rule{1.686pt}{0.400pt}}
\multiput(481.00,138.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(468.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(501,139.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,139.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(488.0,140.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(527,140.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,140.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(507.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547,141.67){\rule{1.686pt}{0.400pt}}
\multiput(547.00,141.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534.0,142.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(567,142.67){\rule{1.686pt}{0.400pt}}
\multiput(567.00,142.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(554.0,143.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(594,143.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,143.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613,144.67){\rule{1.686pt}{0.400pt}}
\multiput(613.00,144.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(600.0,145.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(633,145.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,145.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(620.0,146.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(660,146.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,146.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680,147.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,147.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666.0,148.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(700,148.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,148.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(726,149.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,149.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(706.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746,150.67){\rule{1.686pt}{0.400pt}}
\multiput(746.00,150.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(733.0,151.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(766,151.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,151.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(753.0,152.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(792,152.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,152.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773.0,153.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(812,153.67){\rule{1.686pt}{0.400pt}}
\multiput(812.00,153.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799.0,154.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(832,154.67){\rule{1.686pt}{0.400pt}}
\multiput(832.00,154.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(819.0,155.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(859,155.67){\rule{1.445pt}{0.400pt}}
\multiput(859.00,155.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(839.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879,156.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,156.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(865.0,157.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(898,157.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,157.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(885.0,158.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(925,158.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,158.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(905.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(945,159.67){\rule{1.445pt}{0.400pt}}
\multiput(945.00,159.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(932.0,160.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(971,160.67){\rule{1.686pt}{0.400pt}}
\multiput(971.00,160.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(951.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(991,161.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,161.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(978.0,162.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1018,162.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,162.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(998.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038,163.67){\rule{1.445pt}{0.400pt}}
\multiput(1038.00,163.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1024.0,164.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1064,164.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,164.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1044.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084,165.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,165.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071.0,166.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1111,166.67){\rule{1.445pt}{0.400pt}}
\multiput(1111.00,166.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1091.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1130,167.67){\rule{1.686pt}{0.400pt}}
\multiput(1130.00,167.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1117.0,168.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1157,168.67){\rule{1.686pt}{0.400pt}}
\multiput(1157.00,168.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1137.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177,169.67){\rule{1.445pt}{0.400pt}}
\multiput(1177.00,169.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1164.0,170.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1203,170.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,170.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1183.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1223,171.67){\rule{1.686pt}{0.400pt}}
\multiput(1223.00,171.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210.0,172.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1250,172.67){\rule{1.445pt}{0.400pt}}
\multiput(1250.00,172.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1230.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1270,173.67){\rule{1.445pt}{0.400pt}}
\multiput(1270.00,173.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1256.0,174.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1296,174.67){\rule{1.686pt}{0.400pt}}
\multiput(1296.00,174.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1276.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1323,175.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,175.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1303.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1343,176.67){\rule{1.445pt}{0.400pt}}
\multiput(1343.00,176.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329.0,177.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1369,177.67){\rule{1.686pt}{0.400pt}}
\multiput(1369.00,177.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1349.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389,178.67){\rule{1.686pt}{0.400pt}}
\multiput(1389.00,178.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1376.0,179.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1415,179.67){\rule{1.686pt}{0.400pt}}
\multiput(1415.00,179.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1396.0,180.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1442,180.67){\rule{1.686pt}{0.400pt}}
\multiput(1442.00,180.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1422.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1462,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1462.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1449.0,182.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1488,182.67){\rule{1.686pt}{0.400pt}}
\multiput(1488.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1468.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,143){\usebox{\plotpoint}}
\put(176.00,143.00){\usebox{\plotpoint}}
\multiput(183,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.75,143.11){\usebox{\plotpoint}}
\multiput(203,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.44,144.00){\usebox{\plotpoint}}
\multiput(222,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.17,144.36){\usebox{\plotpoint}}
\multiput(242,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.83,145.47){\usebox{\plotpoint}}
\multiput(262,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.50,146.64){\usebox{\plotpoint}}
\multiput(282,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,147)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(300.14,148.00){\usebox{\plotpoint}}
\multiput(302,148)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(320.83,149.00){\usebox{\plotpoint}}
\multiput(322,149)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.43,150.92){\usebox{\plotpoint}}
\multiput(342,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,151)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(355,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.11,152.02){\usebox{\plotpoint}}
\multiput(368,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,153)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(382.70,154.00){\usebox{\plotpoint}}
\multiput(388,154)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.36,155.34){\usebox{\plotpoint}}
\multiput(408,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,156)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(423.99,157.00){\usebox{\plotpoint}}
\multiput(428,157)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(434,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(444.63,158.52){\usebox{\plotpoint}}
\multiput(448,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,159)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(465.28,160.00){\usebox{\plotpoint}}
\multiput(468,160)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(474,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(485.90,161.70){\usebox{\plotpoint}}
\multiput(488,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,162)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(506.56,163.00){\usebox{\plotpoint}}
\multiput(507,163)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(514,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,164)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(527.16,165.00){\usebox{\plotpoint}}
\multiput(534,165)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(541,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.84,166.12){\usebox{\plotpoint}}
\multiput(554,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,167)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(568.46,168.00){\usebox{\plotpoint}}
\multiput(574,168)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(580,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.11,169.30){\usebox{\plotpoint}}
\multiput(594,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,170)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(609.75,171.00){\usebox{\plotpoint}}
\multiput(613,171)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(620,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(630.38,172.56){\usebox{\plotpoint}}
\multiput(633,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,173)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(651.03,174.00){\usebox{\plotpoint}}
\multiput(653,174)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(660,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.66,175.81){\usebox{\plotpoint}}
\multiput(673,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,176)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(692.32,177.00){\usebox{\plotpoint}}
\multiput(693,177)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(700,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.93,178.99){\usebox{\plotpoint}}
\multiput(713,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,179)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(726,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.60,180.10){\usebox{\plotpoint}}
\multiput(739,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,181)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(754.21,182.00){\usebox{\plotpoint}}
\multiput(759,182)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(766,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(774.87,183.31){\usebox{\plotpoint}}
\multiput(779,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,184)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(795.48,185.00){\usebox{\plotpoint}}
\multiput(799,185)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(806,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.12,186.59){\usebox{\plotpoint}}
\multiput(819,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,187)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(836.77,188.00){\usebox{\plotpoint}}
\multiput(839,188)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(845,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(857.39,189.77){\usebox{\plotpoint}}
\multiput(859,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,190)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(878.05,191.00){\usebox{\plotpoint}}
\multiput(879,191)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(885,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,192)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(898.64,193.00){\usebox{\plotpoint}}
\multiput(905,193)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(912,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(919.31,194.19){\usebox{\plotpoint}}
\multiput(925,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,195)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(939.93,196.00){\usebox{\plotpoint}}
\multiput(945,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,196)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(960.61,197.00){\usebox{\plotpoint}}
\multiput(965,197)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(971,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(981.25,198.46){\usebox{\plotpoint}}
\multiput(985,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,199)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1001.90,200.00){\usebox{\plotpoint}}
\multiput(1005,200)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1011,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1022.51,201.75){\usebox{\plotpoint}}
\multiput(1024,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,202)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1043.17,203.00){\usebox{\plotpoint}}
\multiput(1044,203)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1051,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1063.86,204.00){\usebox{\plotpoint}}
\multiput(1064,204)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1071,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,205)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1084.47,206.00){\usebox{\plotpoint}}
\multiput(1091,206)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1097,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1105.13,207.16){\usebox{\plotpoint}}
\multiput(1111,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,208)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1125.76,209.00){\usebox{\plotpoint}}
\multiput(1130,209)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1137,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1146.44,210.00){\usebox{\plotpoint}}
\multiput(1150,210)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1157,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1167.08,211.51){\usebox{\plotpoint}}
\multiput(1170,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,212)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1187.72,213.00){\usebox{\plotpoint}}
\multiput(1190,213)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1197,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1208.35,214.76){\usebox{\plotpoint}}
\multiput(1210,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1229.03,215.86){\usebox{\plotpoint}}
\multiput(1230,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,216)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1249.69,217.00){\usebox{\plotpoint}}
\multiput(1250,217)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1256,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1263,218)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1270.29,219.00){\usebox{\plotpoint}}
\multiput(1276,219)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1283,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1290.97,220.00){\usebox{\plotpoint}}
\multiput(1296,220)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1303,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.63,221.38){\usebox{\plotpoint}}
\multiput(1316,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,222)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1332.26,223.00){\usebox{\plotpoint}}
\multiput(1336,223)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1343,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1352.94,224.00){\usebox{\plotpoint}}
\multiput(1356,224)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1362,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1373.57,225.65){\usebox{\plotpoint}}
\multiput(1376,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,226)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1394.23,227.00){\usebox{\plotpoint}}
\multiput(1396,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,227)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1414.92,228.00){\usebox{\plotpoint}}
\multiput(1415,228)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1422,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,229)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1435.52,230.00){\usebox{\plotpoint}}
\multiput(1442,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,230)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1456.19,231.00){\usebox{\plotpoint}}
\multiput(1462,231)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1468,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1476.84,232.26){\usebox{\plotpoint}}
\multiput(1482,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1495,233){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,159){\usebox{\plotpoint}}
\put(203,157.84){\rule{1.445pt}{0.800pt}}
\multiput(203.00,157.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(176.0,159.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(236,158.84){\rule{1.445pt}{0.800pt}}
\multiput(236.00,158.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(209.0,160.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(256,159.84){\rule{1.445pt}{0.800pt}}
\multiput(256.00,159.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(242.0,161.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(269,160.84){\rule{1.445pt}{0.800pt}}
\multiput(269.00,160.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(262.0,162.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(282,161.84){\rule{1.686pt}{0.800pt}}
\multiput(282.00,161.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(289,162.84){\rule{1.445pt}{0.800pt}}
\multiput(289.00,162.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(275.0,163.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(302,163.84){\rule{1.686pt}{0.800pt}}
\multiput(302.00,163.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(309,164.84){\rule{1.445pt}{0.800pt}}
\multiput(309.00,164.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(295.0,165.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(322,165.84){\rule{1.445pt}{0.800pt}}
\multiput(322.00,165.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(328,166.84){\rule{1.686pt}{0.800pt}}
\multiput(328.00,166.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(315.0,167.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(342,167.84){\rule{1.445pt}{0.800pt}}
\multiput(342.00,167.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(348,168.84){\rule{1.686pt}{0.800pt}}
\multiput(348.00,168.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(335.0,169.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(362,169.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,169.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368,170.84){\rule{1.686pt}{0.800pt}}
\multiput(368.00,170.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(355.0,171.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(381,171.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,171.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,172.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,172.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(395,173.84){\rule{1.445pt}{0.800pt}}
\multiput(395.00,173.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(375.0,173.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(408,174.84){\rule{1.686pt}{0.800pt}}
\multiput(408.00,174.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(415,175.84){\rule{1.445pt}{0.800pt}}
\multiput(415.00,175.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(401.0,176.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(428,176.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,176.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434,177.84){\rule{1.686pt}{0.800pt}}
\multiput(434.00,177.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(441,178.84){\rule{1.686pt}{0.800pt}}
\multiput(441.00,178.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(421.0,178.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(454,179.84){\rule{1.686pt}{0.800pt}}
\multiput(454.00,179.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(461,180.84){\rule{1.686pt}{0.800pt}}
\multiput(461.00,180.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(448.0,181.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(474,181.84){\rule{1.686pt}{0.800pt}}
\multiput(474.00,181.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(481,182.84){\rule{1.686pt}{0.800pt}}
\multiput(481.00,182.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(488,183.84){\rule{1.445pt}{0.800pt}}
\multiput(488.00,183.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(468.0,183.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(501,184.84){\rule{1.445pt}{0.800pt}}
\multiput(501.00,184.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(507,185.84){\rule{1.686pt}{0.800pt}}
\multiput(507.00,185.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(514,186.84){\rule{1.686pt}{0.800pt}}
\multiput(514.00,186.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(494.0,186.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(527,187.84){\rule{1.686pt}{0.800pt}}
\multiput(527.00,187.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(534,188.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,188.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(521.0,189.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(547,189.84){\rule{1.686pt}{0.800pt}}
\multiput(547.00,189.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(554,190.84){\rule{1.445pt}{0.800pt}}
\multiput(554.00,190.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(560,191.84){\rule{1.686pt}{0.800pt}}
\multiput(560.00,191.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(541.0,191.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(574,192.84){\rule{1.445pt}{0.800pt}}
\multiput(574.00,192.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(580,193.84){\rule{1.686pt}{0.800pt}}
\multiput(580.00,193.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(587,194.84){\rule{1.686pt}{0.800pt}}
\multiput(587.00,194.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(567.0,194.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(600,195.84){\rule{1.686pt}{0.800pt}}
\multiput(600.00,195.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(607,196.84){\rule{1.445pt}{0.800pt}}
\multiput(607.00,196.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(594.0,197.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(620,197.84){\rule{1.686pt}{0.800pt}}
\multiput(620.00,197.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(627,198.84){\rule{1.445pt}{0.800pt}}
\multiput(627.00,198.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(633,199.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,199.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(613.0,199.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(647,200.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,200.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(653,201.84){\rule{1.686pt}{0.800pt}}
\multiput(653.00,201.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(640.0,202.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(666,202.84){\rule{1.686pt}{0.800pt}}
\multiput(666.00,202.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(673,203.84){\rule{1.686pt}{0.800pt}}
\multiput(673.00,203.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(680,204.84){\rule{1.445pt}{0.800pt}}
\multiput(680.00,204.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(660.0,204.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(693,205.84){\rule{1.686pt}{0.800pt}}
\multiput(693.00,205.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(700,206.84){\rule{1.445pt}{0.800pt}}
\multiput(700.00,206.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(686.0,207.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(713,207.84){\rule{1.686pt}{0.800pt}}
\multiput(713.00,207.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(720,208.84){\rule{1.445pt}{0.800pt}}
\multiput(720.00,208.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(726,209.84){\rule{1.686pt}{0.800pt}}
\multiput(726.00,209.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(706.0,209.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(739,210.84){\rule{1.686pt}{0.800pt}}
\multiput(739.00,210.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(746,211.84){\rule{1.686pt}{0.800pt}}
\multiput(746.00,211.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(733.0,212.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(759,212.84){\rule{1.686pt}{0.800pt}}
\multiput(759.00,212.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(766,213.84){\rule{1.686pt}{0.800pt}}
\multiput(766.00,213.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(753.0,214.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(779,214.84){\rule{1.686pt}{0.800pt}}
\multiput(779.00,214.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(786,215.84){\rule{1.445pt}{0.800pt}}
\multiput(786.00,215.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(792,216.84){\rule{1.686pt}{0.800pt}}
\multiput(792.00,216.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(773.0,216.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(806,217.84){\rule{1.445pt}{0.800pt}}
\multiput(806.00,217.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(812,218.84){\rule{1.686pt}{0.800pt}}
\multiput(812.00,218.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(799.0,219.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(826,219.84){\rule{1.445pt}{0.800pt}}
\multiput(826.00,219.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(832,220.84){\rule{1.686pt}{0.800pt}}
\multiput(832.00,220.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(819.0,221.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(845,221.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,221.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,222.84){\rule{1.686pt}{0.800pt}}
\multiput(852.00,222.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(839.0,223.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(865,223.84){\rule{1.686pt}{0.800pt}}
\multiput(865.00,223.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(872,224.84){\rule{1.686pt}{0.800pt}}
\multiput(872.00,224.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(859.0,225.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(885,225.84){\rule{1.686pt}{0.800pt}}
\multiput(885.00,225.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(892,226.84){\rule{1.445pt}{0.800pt}}
\multiput(892.00,226.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(879.0,227.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(905,227.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,227.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(912,228.84){\rule{1.445pt}{0.800pt}}
\multiput(912.00,228.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(898.0,229.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(925,229.84){\rule{1.686pt}{0.800pt}}
\multiput(925.00,229.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(932,230.84){\rule{1.445pt}{0.800pt}}
\multiput(932.00,230.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(918.0,231.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(945,231.84){\rule{1.445pt}{0.800pt}}
\multiput(945.00,231.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(951,232.84){\rule{1.686pt}{0.800pt}}
\multiput(951.00,232.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(938.0,233.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(965,233.84){\rule{1.445pt}{0.800pt}}
\multiput(965.00,233.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(971,234.84){\rule{1.686pt}{0.800pt}}
\multiput(971.00,234.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(958.0,235.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(985,235.84){\rule{1.445pt}{0.800pt}}
\multiput(985.00,235.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(991,236.84){\rule{1.686pt}{0.800pt}}
\multiput(991.00,236.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(978.0,237.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1005,237.84){\rule{1.445pt}{0.800pt}}
\multiput(1005.00,237.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1011,238.84){\rule{1.686pt}{0.800pt}}
\multiput(1011.00,238.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(998.0,239.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1024,239.84){\rule{1.686pt}{0.800pt}}
\multiput(1024.00,239.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1031,240.84){\rule{1.686pt}{0.800pt}}
\multiput(1031.00,240.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1018.0,241.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1044,241.84){\rule{1.686pt}{0.800pt}}
\multiput(1044.00,241.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1051,242.84){\rule{1.686pt}{0.800pt}}
\multiput(1051.00,242.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1038.0,243.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1064,243.84){\rule{1.686pt}{0.800pt}}
\multiput(1064.00,243.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1071,244.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,244.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1058.0,245.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1084,245.84){\rule{1.686pt}{0.800pt}}
\multiput(1084.00,245.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1077.0,247.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1097,246.84){\rule{1.686pt}{0.800pt}}
\multiput(1097.00,246.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1104,247.84){\rule{1.686pt}{0.800pt}}
\multiput(1104.00,247.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1091.0,248.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1117,248.84){\rule{1.686pt}{0.800pt}}
\multiput(1117.00,248.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1124,249.84){\rule{1.445pt}{0.800pt}}
\multiput(1124.00,249.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1111.0,250.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1137,250.84){\rule{1.686pt}{0.800pt}}
\multiput(1137.00,250.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1144,251.84){\rule{1.445pt}{0.800pt}}
\multiput(1144.00,251.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1130.0,252.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1157,252.84){\rule{1.686pt}{0.800pt}}
\multiput(1157.00,252.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1150.0,254.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1170,253.84){\rule{1.686pt}{0.800pt}}
\multiput(1170.00,253.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1177,254.84){\rule{1.445pt}{0.800pt}}
\multiput(1177.00,254.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1164.0,255.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1190,255.84){\rule{1.686pt}{0.800pt}}
\multiput(1190.00,255.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1197,256.84){\rule{1.445pt}{0.800pt}}
\multiput(1197.00,256.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1183.0,257.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1210,257.84){\rule{1.686pt}{0.800pt}}
\multiput(1210.00,257.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1203.0,259.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1223,258.84){\rule{1.686pt}{0.800pt}}
\multiput(1223.00,258.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1230,259.84){\rule{1.686pt}{0.800pt}}
\multiput(1230.00,259.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1217.0,260.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1243,260.84){\rule{1.686pt}{0.800pt}}
\multiput(1243.00,260.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1250,261.84){\rule{1.445pt}{0.800pt}}
\multiput(1250.00,261.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1237.0,262.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1263,262.84){\rule{1.686pt}{0.800pt}}
\multiput(1263.00,262.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1256.0,264.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1276,263.84){\rule{1.686pt}{0.800pt}}
\multiput(1276.00,263.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1283,264.84){\rule{1.686pt}{0.800pt}}
\multiput(1283.00,264.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1270.0,265.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1296,265.84){\rule{1.686pt}{0.800pt}}
\multiput(1296.00,265.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1290.0,267.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1309,266.84){\rule{1.686pt}{0.800pt}}
\multiput(1309.00,266.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1316,267.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,267.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1303.0,268.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1329,268.84){\rule{1.686pt}{0.800pt}}
\multiput(1329.00,268.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1336,269.84){\rule{1.686pt}{0.800pt}}
\multiput(1336.00,269.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1323.0,270.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1349,270.84){\rule{1.686pt}{0.800pt}}
\multiput(1349.00,270.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1343.0,272.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1362,271.84){\rule{1.686pt}{0.800pt}}
\multiput(1362.00,271.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1369,272.84){\rule{1.686pt}{0.800pt}}
\multiput(1369.00,272.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1356.0,273.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1382,273.84){\rule{1.686pt}{0.800pt}}
\multiput(1382.00,273.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1376.0,275.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1396,274.84){\rule{1.445pt}{0.800pt}}
\multiput(1396.00,274.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1389.0,276.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1409,275.84){\rule{1.445pt}{0.800pt}}
\multiput(1409.00,275.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1415,276.84){\rule{1.686pt}{0.800pt}}
\multiput(1415.00,276.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1402.0,277.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1429,277.84){\rule{1.445pt}{0.800pt}}
\multiput(1429.00,277.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1422.0,279.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1442,278.84){\rule{1.686pt}{0.800pt}}
\multiput(1442.00,278.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1449,279.84){\rule{1.445pt}{0.800pt}}
\multiput(1449.00,279.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1435.0,280.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1462,280.84){\rule{1.445pt}{0.800pt}}
\multiput(1462.00,280.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1455.0,282.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1475,281.84){\rule{1.686pt}{0.800pt}}
\multiput(1475.00,281.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1482,282.84){\rule{1.445pt}{0.800pt}}
\multiput(1482.00,282.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1468.0,283.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1488.0,285.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,176){\usebox{\plotpoint}}
\put(176.00,176.00){\usebox{\plotpoint}}
\multiput(183,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,176.00){\usebox{\plotpoint}}
\multiput(203,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,176.00){\usebox{\plotpoint}}
\multiput(222,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,176)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(238.20,177.00){\usebox{\plotpoint}}
\multiput(242,177)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(249,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.84,178.47){\usebox{\plotpoint}}
\multiput(262,179)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(269,180)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(279.40,181.00){\usebox{\plotpoint}}
\multiput(282,181)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(289,182)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(299.95,183.71){\usebox{\plotpoint}}
\multiput(302,184)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,185)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(320.48,186.78){\usebox{\plotpoint}}
\multiput(322,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,187)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(341.08,188.87){\usebox{\plotpoint}}
\multiput(342,189)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(348,190)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(361.61,191.94){\usebox{\plotpoint}}
\multiput(362,192)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(368,193)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(375,194)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(382.11,195.16){\usebox{\plotpoint}}
\multiput(388,196)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,197)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(402.64,198.23){\usebox{\plotpoint}}
\multiput(408,199)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(415,200)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(423.16,201.31){\usebox{\plotpoint}}
\multiput(428,202)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(434,203)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(443.69,204.38){\usebox{\plotpoint}}
\multiput(448,205)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,206)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(464.21,207.46){\usebox{\plotpoint}}
\multiput(468,208)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(474,209)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(484.74,210.53){\usebox{\plotpoint}}
\multiput(488,211)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(494,212)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(505.25,213.71){\usebox{\plotpoint}}
\multiput(507,214)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(514,215)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(525.77,216.80){\usebox{\plotpoint}}
\multiput(527,217)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(534,218)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(546.29,219.88){\usebox{\plotpoint}}
\multiput(547,220)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(554,221)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(566.82,222.97){\usebox{\plotpoint}}
\multiput(567,223)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(574,224)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(580,225)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(587.34,226.05){\usebox{\plotpoint}}
\multiput(594,227)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(600,228)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(607.86,229.14){\usebox{\plotpoint}}
\multiput(613,230)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(620,231)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(628.39,232.23){\usebox{\plotpoint}}
\multiput(633,233)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(640,234)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(648.91,235.32){\usebox{\plotpoint}}
\multiput(653,236)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(660,237)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(669.42,238.49){\usebox{\plotpoint}}
\multiput(673,239)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(680,240)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(689.95,241.56){\usebox{\plotpoint}}
\multiput(693,242)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(700,243)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(710.47,244.64){\usebox{\plotpoint}}
\multiput(713,245)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(720,246)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(731.00,247.71){\usebox{\plotpoint}}
\multiput(733,248)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(739,249)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(751.52,250.79){\usebox{\plotpoint}}
\multiput(753,251)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,252)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(772.05,253.86){\usebox{\plotpoint}}
\multiput(773,254)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(779,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,255)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(792.62,256.09){\usebox{\plotpoint}}
\multiput(799,257)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(806,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(813.15,259.16){\usebox{\plotpoint}}
\multiput(819,260)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(826,261)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(833.67,262.24){\usebox{\plotpoint}}
\multiput(839,263)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(845,264)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(854.20,265.31){\usebox{\plotpoint}}
\multiput(859,266)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(865,267)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(874.75,268.00){\usebox{\plotpoint}}
\multiput(879,268)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(885,269)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(895.31,270.55){\usebox{\plotpoint}}
\multiput(898,271)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(905,272)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(915.83,273.64){\usebox{\plotpoint}}
\multiput(918,274)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(925,275)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(936.35,276.73){\usebox{\plotpoint}}
\multiput(938,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,277)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(956.94,278.85){\usebox{\plotpoint}}
\multiput(958,279)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(965,280)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(977.47,281.92){\usebox{\plotpoint}}
\multiput(978,282)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(985,283)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(997.99,285.00){\usebox{\plotpoint}}
\multiput(998,285)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,285)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1011,286)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1018.59,287.10){\usebox{\plotpoint}}
\multiput(1024,288)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1031,289)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1039.11,290.19){\usebox{\plotpoint}}
\multiput(1044,291)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1051,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1059.70,292.28){\usebox{\plotpoint}}
\multiput(1064,293)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1071,294)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1080.21,295.46){\usebox{\plotpoint}}
\multiput(1084,296)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1091,297)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1100.78,298.00){\usebox{\plotpoint}}
\multiput(1104,298)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1111,299)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1121.34,300.62){\usebox{\plotpoint}}
\multiput(1124,301)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1130,302)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1141.91,303.00){\usebox{\plotpoint}}
\multiput(1144,303)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1150,304)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1162.46,305.78){\usebox{\plotpoint}}
\multiput(1164,306)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1170,307)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1177,308)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1183.04,308.01){\usebox{\plotpoint}}
\multiput(1190,309)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1197,310)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1203.57,311.08){\usebox{\plotpoint}}
\multiput(1210,312)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1217,313)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1224.17,313.17){\usebox{\plotpoint}}
\multiput(1230,314)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1237,315)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1244.70,316.24){\usebox{\plotpoint}}
\multiput(1250,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,317)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1265.31,318.33){\usebox{\plotpoint}}
\multiput(1270,319)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1276,320)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1285.86,321.00){\usebox{\plotpoint}}
\multiput(1290,321)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1296,322)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1306.42,323.57){\usebox{\plotpoint}}
\multiput(1309,324)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1316,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.01,325.67){\usebox{\plotpoint}}
\multiput(1329,326)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1336,327)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1347.53,328.76){\usebox{\plotpoint}}
\multiput(1349,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,329)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1368.12,330.87){\usebox{\plotpoint}}
\multiput(1369,331)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1376,332)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1388.72,333.00){\usebox{\plotpoint}}
\multiput(1389,333)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1396,334)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1402,335)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1409.25,336.00){\usebox{\plotpoint}}
\multiput(1415,336)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1422,337)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1429.85,338.14){\usebox{\plotpoint}}
\multiput(1435,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1442,339)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1450.44,340.24){\usebox{\plotpoint}}
\multiput(1455,341)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1462,342)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1470.98,343.00){\usebox{\plotpoint}}
\multiput(1475,343)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1482,344)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1491.55,345.51){\usebox{\plotpoint}}
\put(1495,346){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(176,192){\usebox{\plotpoint}}
\put(209,190.01){\rule{1.686pt}{1.200pt}}
\multiput(209.00,189.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(176.0,192.0){\rule[-0.600pt]{7.950pt}{1.200pt}}
\put(222,191.01){\rule{1.686pt}{1.200pt}}
\multiput(222.00,190.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(216.0,193.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(236,192.01){\rule{1.445pt}{1.200pt}}
\multiput(236.00,191.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(242,193.01){\rule{1.686pt}{1.200pt}}
\multiput(242.00,192.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(249,194.01){\rule{1.686pt}{1.200pt}}
\multiput(249.00,193.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(256,195.01){\rule{1.445pt}{1.200pt}}
\multiput(256.00,194.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(262,196.01){\rule{1.686pt}{1.200pt}}
\multiput(262.00,195.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(269,197.01){\rule{1.445pt}{1.200pt}}
\multiput(269.00,196.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,198.01){\rule{1.686pt}{1.200pt}}
\multiput(275.00,197.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(282,199.51){\rule{1.686pt}{1.200pt}}
\multiput(282.00,198.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(289,201.01){\rule{1.445pt}{1.200pt}}
\multiput(289.00,200.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(295,202.01){\rule{1.686pt}{1.200pt}}
\multiput(295.00,201.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(302,203.01){\rule{1.686pt}{1.200pt}}
\multiput(302.00,202.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(309,204.51){\rule{1.445pt}{1.200pt}}
\multiput(309.00,203.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(315,206.01){\rule{1.686pt}{1.200pt}}
\multiput(315.00,205.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(322,207.01){\rule{1.445pt}{1.200pt}}
\multiput(322.00,206.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(328,208.51){\rule{1.686pt}{1.200pt}}
\multiput(328.00,207.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(335,210.01){\rule{1.686pt}{1.200pt}}
\multiput(335.00,209.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(342,211.01){\rule{1.445pt}{1.200pt}}
\multiput(342.00,210.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(348,212.51){\rule{1.686pt}{1.200pt}}
\multiput(348.00,211.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(355,214.01){\rule{1.686pt}{1.200pt}}
\multiput(355.00,213.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(362,215.51){\rule{1.445pt}{1.200pt}}
\multiput(362.00,214.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(368,217.01){\rule{1.686pt}{1.200pt}}
\multiput(368.00,216.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(375,218.01){\rule{1.445pt}{1.200pt}}
\multiput(375.00,217.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(381,219.51){\rule{1.686pt}{1.200pt}}
\multiput(381.00,218.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(388,221.01){\rule{1.686pt}{1.200pt}}
\multiput(388.00,220.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(395,222.51){\rule{1.445pt}{1.200pt}}
\multiput(395.00,221.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(401,224.01){\rule{1.686pt}{1.200pt}}
\multiput(401.00,223.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(408,225.51){\rule{1.686pt}{1.200pt}}
\multiput(408.00,224.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(415,227.01){\rule{1.445pt}{1.200pt}}
\multiput(415.00,226.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(421,228.01){\rule{1.686pt}{1.200pt}}
\multiput(421.00,227.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(428,229.51){\rule{1.445pt}{1.200pt}}
\multiput(428.00,228.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(434,231.01){\rule{1.686pt}{1.200pt}}
\multiput(434.00,230.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(441,232.51){\rule{1.686pt}{1.200pt}}
\multiput(441.00,231.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(448,234.01){\rule{1.445pt}{1.200pt}}
\multiput(448.00,233.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(454,235.01){\rule{1.686pt}{1.200pt}}
\multiput(454.00,234.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(461,236.51){\rule{1.686pt}{1.200pt}}
\multiput(461.00,235.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(468,238.01){\rule{1.445pt}{1.200pt}}
\multiput(468.00,237.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(474,239.51){\rule{1.686pt}{1.200pt}}
\multiput(474.00,238.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(481,241.01){\rule{1.686pt}{1.200pt}}
\multiput(481.00,240.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(488,242.01){\rule{1.445pt}{1.200pt}}
\multiput(488.00,241.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(494,243.51){\rule{1.686pt}{1.200pt}}
\multiput(494.00,242.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(501,245.01){\rule{1.445pt}{1.200pt}}
\multiput(501.00,244.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(507,246.51){\rule{1.686pt}{1.200pt}}
\multiput(507.00,245.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(514,248.01){\rule{1.686pt}{1.200pt}}
\multiput(514.00,247.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(521,249.01){\rule{1.445pt}{1.200pt}}
\multiput(521.00,248.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,250.51){\rule{1.686pt}{1.200pt}}
\multiput(527.00,249.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(534,252.01){\rule{1.686pt}{1.200pt}}
\multiput(534.00,251.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(541,253.51){\rule{1.445pt}{1.200pt}}
\multiput(541.00,252.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(547,255.01){\rule{1.686pt}{1.200pt}}
\multiput(547.00,254.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(554,256.01){\rule{1.445pt}{1.200pt}}
\multiput(554.00,255.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(560,257.51){\rule{1.686pt}{1.200pt}}
\multiput(560.00,256.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(567,259.01){\rule{1.686pt}{1.200pt}}
\multiput(567.00,258.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(574,260.01){\rule{1.445pt}{1.200pt}}
\multiput(574.00,259.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(580,261.51){\rule{1.686pt}{1.200pt}}
\multiput(580.00,260.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(587,263.01){\rule{1.686pt}{1.200pt}}
\multiput(587.00,262.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(594,264.51){\rule{1.445pt}{1.200pt}}
\multiput(594.00,263.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(600,266.01){\rule{1.686pt}{1.200pt}}
\multiput(600.00,265.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(607,267.01){\rule{1.445pt}{1.200pt}}
\multiput(607.00,266.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(613,268.51){\rule{1.686pt}{1.200pt}}
\multiput(613.00,267.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(620,270.01){\rule{1.686pt}{1.200pt}}
\multiput(620.00,269.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(627,271.01){\rule{1.445pt}{1.200pt}}
\multiput(627.00,270.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(633,272.51){\rule{1.686pt}{1.200pt}}
\multiput(633.00,271.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(640,274.01){\rule{1.686pt}{1.200pt}}
\multiput(640.00,273.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(647,275.01){\rule{1.445pt}{1.200pt}}
\multiput(647.00,274.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(653,276.51){\rule{1.686pt}{1.200pt}}
\multiput(653.00,275.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(660,278.01){\rule{1.445pt}{1.200pt}}
\multiput(660.00,277.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(666,279.01){\rule{1.686pt}{1.200pt}}
\multiput(666.00,278.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(673,280.51){\rule{1.686pt}{1.200pt}}
\multiput(673.00,279.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(680,282.01){\rule{1.445pt}{1.200pt}}
\multiput(680.00,281.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(686,283.01){\rule{1.686pt}{1.200pt}}
\multiput(686.00,282.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(693,284.51){\rule{1.686pt}{1.200pt}}
\multiput(693.00,283.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(700,286.01){\rule{1.445pt}{1.200pt}}
\multiput(700.00,285.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(706,287.01){\rule{1.686pt}{1.200pt}}
\multiput(706.00,286.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(713,288.01){\rule{1.686pt}{1.200pt}}
\multiput(713.00,287.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(720,289.51){\rule{1.445pt}{1.200pt}}
\multiput(720.00,288.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(726,291.01){\rule{1.686pt}{1.200pt}}
\multiput(726.00,290.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(733,292.01){\rule{1.445pt}{1.200pt}}
\multiput(733.00,291.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(739,293.51){\rule{1.686pt}{1.200pt}}
\multiput(739.00,292.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(746,295.01){\rule{1.686pt}{1.200pt}}
\multiput(746.00,294.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(753,296.01){\rule{1.445pt}{1.200pt}}
\multiput(753.00,295.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(759,297.01){\rule{1.686pt}{1.200pt}}
\multiput(759.00,296.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(766,298.51){\rule{1.686pt}{1.200pt}}
\multiput(766.00,297.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(773,300.01){\rule{1.445pt}{1.200pt}}
\multiput(773.00,299.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(779,301.01){\rule{1.686pt}{1.200pt}}
\multiput(779.00,300.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(786,302.51){\rule{1.445pt}{1.200pt}}
\multiput(786.00,301.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(792,304.01){\rule{1.686pt}{1.200pt}}
\multiput(792.00,303.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(799,305.01){\rule{1.686pt}{1.200pt}}
\multiput(799.00,304.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(806,306.01){\rule{1.445pt}{1.200pt}}
\multiput(806.00,305.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(812,307.51){\rule{1.686pt}{1.200pt}}
\multiput(812.00,306.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(819,309.01){\rule{1.686pt}{1.200pt}}
\multiput(819.00,308.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(826,310.01){\rule{1.445pt}{1.200pt}}
\multiput(826.00,309.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(832,311.01){\rule{1.686pt}{1.200pt}}
\multiput(832.00,310.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(839,312.51){\rule{1.445pt}{1.200pt}}
\multiput(839.00,311.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(845,314.01){\rule{1.686pt}{1.200pt}}
\multiput(845.00,313.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(852,315.01){\rule{1.686pt}{1.200pt}}
\multiput(852.00,314.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(859,316.01){\rule{1.445pt}{1.200pt}}
\multiput(859.00,315.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(865,317.01){\rule{1.686pt}{1.200pt}}
\multiput(865.00,316.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(872,318.51){\rule{1.686pt}{1.200pt}}
\multiput(872.00,317.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(879,320.01){\rule{1.445pt}{1.200pt}}
\multiput(879.00,319.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(885,321.01){\rule{1.686pt}{1.200pt}}
\multiput(885.00,320.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(892,322.01){\rule{1.445pt}{1.200pt}}
\multiput(892.00,321.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(898,323.51){\rule{1.686pt}{1.200pt}}
\multiput(898.00,322.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(905,325.01){\rule{1.686pt}{1.200pt}}
\multiput(905.00,324.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(912,326.01){\rule{1.445pt}{1.200pt}}
\multiput(912.00,325.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(918,327.01){\rule{1.686pt}{1.200pt}}
\multiput(918.00,326.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(925,328.01){\rule{1.686pt}{1.200pt}}
\multiput(925.00,327.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(932,329.01){\rule{1.445pt}{1.200pt}}
\multiput(932.00,328.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(938,330.51){\rule{1.686pt}{1.200pt}}
\multiput(938.00,329.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(945,332.01){\rule{1.445pt}{1.200pt}}
\multiput(945.00,331.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(951,333.01){\rule{1.686pt}{1.200pt}}
\multiput(951.00,332.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(958,334.01){\rule{1.686pt}{1.200pt}}
\multiput(958.00,333.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(965,335.01){\rule{1.445pt}{1.200pt}}
\multiput(965.00,334.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(971,336.51){\rule{1.686pt}{1.200pt}}
\multiput(971.00,335.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(978,338.01){\rule{1.686pt}{1.200pt}}
\multiput(978.00,337.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(985,339.01){\rule{1.445pt}{1.200pt}}
\multiput(985.00,338.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(991,340.01){\rule{1.686pt}{1.200pt}}
\multiput(991.00,339.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(998,341.01){\rule{1.686pt}{1.200pt}}
\multiput(998.00,340.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1005,342.01){\rule{1.445pt}{1.200pt}}
\multiput(1005.00,341.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1011,343.51){\rule{1.686pt}{1.200pt}}
\multiput(1011.00,342.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1018,345.01){\rule{1.445pt}{1.200pt}}
\multiput(1018.00,344.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1024,346.01){\rule{1.686pt}{1.200pt}}
\multiput(1024.00,345.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1031,347.01){\rule{1.686pt}{1.200pt}}
\multiput(1031.00,346.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1038,348.01){\rule{1.445pt}{1.200pt}}
\multiput(1038.00,347.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1044,349.01){\rule{1.686pt}{1.200pt}}
\multiput(1044.00,348.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1051,350.01){\rule{1.686pt}{1.200pt}}
\multiput(1051.00,349.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1058,351.51){\rule{1.445pt}{1.200pt}}
\multiput(1058.00,350.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1064,353.01){\rule{1.686pt}{1.200pt}}
\multiput(1064.00,352.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1071,354.01){\rule{1.445pt}{1.200pt}}
\multiput(1071.00,353.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1077,355.01){\rule{1.686pt}{1.200pt}}
\multiput(1077.00,354.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1084,356.01){\rule{1.686pt}{1.200pt}}
\multiput(1084.00,355.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1091,357.01){\rule{1.445pt}{1.200pt}}
\multiput(1091.00,356.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1097,358.01){\rule{1.686pt}{1.200pt}}
\multiput(1097.00,357.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1104,359.01){\rule{1.686pt}{1.200pt}}
\multiput(1104.00,358.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1111,360.01){\rule{1.445pt}{1.200pt}}
\multiput(1111.00,359.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1117,361.51){\rule{1.686pt}{1.200pt}}
\multiput(1117.00,360.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1124,363.01){\rule{1.445pt}{1.200pt}}
\multiput(1124.00,362.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1130,364.01){\rule{1.686pt}{1.200pt}}
\multiput(1130.00,363.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1137,365.01){\rule{1.686pt}{1.200pt}}
\multiput(1137.00,364.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1144,366.01){\rule{1.445pt}{1.200pt}}
\multiput(1144.00,365.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1150,367.01){\rule{1.686pt}{1.200pt}}
\multiput(1150.00,366.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1157,368.01){\rule{1.686pt}{1.200pt}}
\multiput(1157.00,367.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1164,369.01){\rule{1.445pt}{1.200pt}}
\multiput(1164.00,368.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1170,370.01){\rule{1.686pt}{1.200pt}}
\multiput(1170.00,369.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1177,371.01){\rule{1.445pt}{1.200pt}}
\multiput(1177.00,370.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1183,372.01){\rule{1.686pt}{1.200pt}}
\multiput(1183.00,371.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1190,373.51){\rule{1.686pt}{1.200pt}}
\multiput(1190.00,372.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1197,375.01){\rule{1.445pt}{1.200pt}}
\multiput(1197.00,374.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1203,376.01){\rule{1.686pt}{1.200pt}}
\multiput(1203.00,375.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1210,377.01){\rule{1.686pt}{1.200pt}}
\multiput(1210.00,376.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1217,378.01){\rule{1.445pt}{1.200pt}}
\multiput(1217.00,377.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1223,379.01){\rule{1.686pt}{1.200pt}}
\multiput(1223.00,378.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1230,380.01){\rule{1.686pt}{1.200pt}}
\multiput(1230.00,379.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1237,381.01){\rule{1.445pt}{1.200pt}}
\multiput(1237.00,380.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1243,382.01){\rule{1.686pt}{1.200pt}}
\multiput(1243.00,381.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1250,383.01){\rule{1.445pt}{1.200pt}}
\multiput(1250.00,382.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1256,384.01){\rule{1.686pt}{1.200pt}}
\multiput(1256.00,383.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1263,385.01){\rule{1.686pt}{1.200pt}}
\multiput(1263.00,384.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1270,386.01){\rule{1.445pt}{1.200pt}}
\multiput(1270.00,385.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1276,387.01){\rule{1.686pt}{1.200pt}}
\multiput(1276.00,386.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1283,388.01){\rule{1.686pt}{1.200pt}}
\multiput(1283.00,387.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1290,389.01){\rule{1.445pt}{1.200pt}}
\multiput(1290.00,388.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1296,390.01){\rule{1.686pt}{1.200pt}}
\multiput(1296.00,389.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1303,391.01){\rule{1.445pt}{1.200pt}}
\multiput(1303.00,390.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1309,392.01){\rule{1.686pt}{1.200pt}}
\multiput(1309.00,391.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1316,393.01){\rule{1.686pt}{1.200pt}}
\multiput(1316.00,392.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1323,394.01){\rule{1.445pt}{1.200pt}}
\multiput(1323.00,393.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1329,395.01){\rule{1.686pt}{1.200pt}}
\multiput(1329.00,394.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1336,396.01){\rule{1.686pt}{1.200pt}}
\multiput(1336.00,395.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1343,397.01){\rule{1.445pt}{1.200pt}}
\multiput(1343.00,396.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1349,398.01){\rule{1.686pt}{1.200pt}}
\multiput(1349.00,397.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1356,399.01){\rule{1.445pt}{1.200pt}}
\multiput(1356.00,398.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1362,400.01){\rule{1.686pt}{1.200pt}}
\multiput(1362.00,399.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1369,401.01){\rule{1.686pt}{1.200pt}}
\multiput(1369.00,400.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1376,402.01){\rule{1.445pt}{1.200pt}}
\multiput(1376.00,401.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1382,403.01){\rule{1.686pt}{1.200pt}}
\multiput(1382.00,402.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1389,404.01){\rule{1.686pt}{1.200pt}}
\multiput(1389.00,403.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1396,405.01){\rule{1.445pt}{1.200pt}}
\multiput(1396.00,404.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1402,406.01){\rule{1.686pt}{1.200pt}}
\multiput(1402.00,405.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1409,407.01){\rule{1.445pt}{1.200pt}}
\multiput(1409.00,406.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1415,408.01){\rule{1.686pt}{1.200pt}}
\multiput(1415.00,407.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1422,409.01){\rule{1.686pt}{1.200pt}}
\multiput(1422.00,408.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1429,410.01){\rule{1.445pt}{1.200pt}}
\multiput(1429.00,409.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1435,411.01){\rule{1.686pt}{1.200pt}}
\multiput(1435.00,410.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1442,412.01){\rule{1.686pt}{1.200pt}}
\multiput(1442.00,411.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1449,413.01){\rule{1.445pt}{1.200pt}}
\multiput(1449.00,412.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1455,414.01){\rule{1.686pt}{1.200pt}}
\multiput(1455.00,413.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1462,415.01){\rule{1.445pt}{1.200pt}}
\multiput(1462.00,414.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1468,416.01){\rule{1.686pt}{1.200pt}}
\multiput(1468.00,415.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1475,417.01){\rule{1.686pt}{1.200pt}}
\multiput(1475.00,416.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1482,418.01){\rule{1.445pt}{1.200pt}}
\multiput(1482.00,417.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1488,419.01){\rule{1.686pt}{1.200pt}}
\multiput(1488.00,418.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(229.0,194.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\end{picture}
\vskip -1.0truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\begin{picture}(1559,476)(0,0)
\begin{picture}(1559,476)(55,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1475.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,156){\makebox(0,0)[r]{1}}
\put(1475.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,199){\makebox(0,0)[r]{2}}
\put(1475.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,242){\makebox(0,0)[r]{3}}
\put(1475.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,285){\makebox(0,0)[r]{4}}
\put(1475.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,328){\makebox(0,0)[r]{5}}
\put(1475.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,371){\makebox(0,0)[r]{6}}
\put(1475.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,414){\makebox(0,0)[r]{7}}
\put(1475.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(306,68){\makebox(0,0){50}}
\put(306.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(438,68){\makebox(0,0){100}}
\put(438.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(570,68){\makebox(0,0){150}}
\put(570.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(702,68){\makebox(0,0){200}}
\put(702.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(834,68){\makebox(0,0){250}}
\put(834.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(966,68){\makebox(0,0){300}}
\put(966.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1099,68){\makebox(0,0){350}}
\put(1099.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1231,68){\makebox(0,0){400}}
\put(1231.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1363,68){\makebox(0,0){450}}
\put(1363.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1495,68){\makebox(0,0){500}}
\put(1495.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120,285){\makebox(0,0){$R_{_{\rm H}}$}}
%\put(835,23){\makebox(0,0){Temperature [K]}}
\put(438,401){\makebox(0,0)[l]{(c)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,422){\usebox{\plotpoint}}
\put(189,420.67){\rule{1.686pt}{0.400pt}}
\multiput(189.00,421.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(196,419.67){\rule{1.686pt}{0.400pt}}
\multiput(196.00,420.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(203.00,418.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(203.00,419.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(209,415.17){\rule{1.500pt}{0.400pt}}
\multiput(209.00,416.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(216.00,413.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(216.00,414.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(222.00,409.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(222.00,410.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(229.00,406.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(229.00,407.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(236.00,402.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(236.00,403.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(242.00,398.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(242.00,399.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(249.00,394.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(249.00,395.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(256.00,390.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(256.00,391.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(262.00,386.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(262.00,387.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.00,382.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(269.00,383.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(275.00,378.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(275.00,379.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(282.00,374.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(282.00,375.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(289.00,370.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(289.00,371.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(295.00,366.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(295.00,367.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(302.00,363.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(302.00,364.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(309.00,359.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(309.00,360.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(315.00,355.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(315.00,356.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(322.00,352.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(322.00,353.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(328.00,348.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(328.00,349.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(335.00,345.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(335.00,346.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(342.00,341.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(342.00,342.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.00,338.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(348.00,339.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(355.00,335.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(355.00,336.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(362.00,332.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(362.00,333.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(368.00,329.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(368.00,330.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(375.00,326.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(375.00,327.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(381.00,323.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(381.00,324.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(388.00,320.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(388.00,321.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(395,317.17){\rule{1.300pt}{0.400pt}}
\multiput(395.00,318.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(401.00,315.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(401.00,316.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(408.00,312.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,313.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(415,309.17){\rule{1.300pt}{0.400pt}}
\multiput(415.00,310.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(421.00,307.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(421.00,308.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(428,304.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,305.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434,302.17){\rule{1.500pt}{0.400pt}}
\multiput(434.00,303.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(441.00,300.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(441.00,301.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(448,297.17){\rule{1.300pt}{0.400pt}}
\multiput(448.00,298.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(454,295.17){\rule{1.500pt}{0.400pt}}
\multiput(454.00,296.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(461,293.17){\rule{1.500pt}{0.400pt}}
\multiput(461.00,294.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(468,291.17){\rule{1.300pt}{0.400pt}}
\multiput(468.00,292.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(474,289.17){\rule{1.500pt}{0.400pt}}
\multiput(474.00,290.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(481,287.17){\rule{1.500pt}{0.400pt}}
\multiput(481.00,288.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(488,285.17){\rule{1.300pt}{0.400pt}}
\multiput(488.00,286.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(494,283.17){\rule{1.500pt}{0.400pt}}
\multiput(494.00,284.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(501,281.17){\rule{1.300pt}{0.400pt}}
\multiput(501.00,282.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(507,279.17){\rule{1.500pt}{0.400pt}}
\multiput(507.00,280.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(514,277.17){\rule{1.500pt}{0.400pt}}
\multiput(514.00,278.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(521,275.17){\rule{1.300pt}{0.400pt}}
\multiput(521.00,276.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(527,273.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,274.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,272.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,273.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,270.17){\rule{1.300pt}{0.400pt}}
\multiput(541.00,271.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(547,268.67){\rule{1.686pt}{0.400pt}}
\multiput(547.00,269.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(554,267.17){\rule{1.300pt}{0.400pt}}
\multiput(554.00,268.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(560,265.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,266.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(567,264.17){\rule{1.500pt}{0.400pt}}
\multiput(567.00,265.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(574,262.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,261.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,262.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,259.67){\rule{1.686pt}{0.400pt}}
\multiput(587.00,260.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(594,258.17){\rule{1.300pt}{0.400pt}}
\multiput(594.00,259.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(600,256.67){\rule{1.686pt}{0.400pt}}
\multiput(600.00,257.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(607,255.67){\rule{1.445pt}{0.400pt}}
\multiput(607.00,256.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(613,254.17){\rule{1.500pt}{0.400pt}}
\multiput(613.00,255.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(620,252.67){\rule{1.686pt}{0.400pt}}
\multiput(620.00,253.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(627,251.67){\rule{1.445pt}{0.400pt}}
\multiput(627.00,252.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(633,250.17){\rule{1.500pt}{0.400pt}}
\multiput(633.00,251.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(640,248.67){\rule{1.686pt}{0.400pt}}
\multiput(640.00,249.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(647,247.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,248.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,246.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,247.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,245.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,246.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,244.67){\rule{1.686pt}{0.400pt}}
\multiput(666.00,245.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(673,243.17){\rule{1.500pt}{0.400pt}}
\multiput(673.00,244.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(680,241.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,242.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686,240.67){\rule{1.686pt}{0.400pt}}
\multiput(686.00,241.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(693,239.67){\rule{1.686pt}{0.400pt}}
\multiput(693.00,240.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(700,238.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,239.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,237.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,238.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,236.67){\rule{1.686pt}{0.400pt}}
\multiput(713.00,237.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720,235.67){\rule{1.445pt}{0.400pt}}
\multiput(720.00,236.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(726,234.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,235.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(733,233.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,234.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,232.67){\rule{1.686pt}{0.400pt}}
\multiput(739.00,233.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(746,231.67){\rule{1.686pt}{0.400pt}}
\multiput(746.00,232.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(753,230.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,231.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,229.67){\rule{1.686pt}{0.400pt}}
\multiput(759.00,230.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(176.0,422.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(773,228.67){\rule{1.445pt}{0.400pt}}
\multiput(773.00,229.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(779,227.67){\rule{1.686pt}{0.400pt}}
\multiput(779.00,228.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(786,226.67){\rule{1.445pt}{0.400pt}}
\multiput(786.00,227.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(792,225.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,226.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799,224.67){\rule{1.686pt}{0.400pt}}
\multiput(799.00,225.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(766.0,230.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(812,223.67){\rule{1.686pt}{0.400pt}}
\multiput(812.00,224.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(819,222.67){\rule{1.686pt}{0.400pt}}
\multiput(819.00,223.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(826,221.67){\rule{1.445pt}{0.400pt}}
\multiput(826.00,222.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(832,220.67){\rule{1.686pt}{0.400pt}}
\multiput(832.00,221.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806.0,225.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(845,219.67){\rule{1.686pt}{0.400pt}}
\multiput(845.00,220.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(852,218.67){\rule{1.686pt}{0.400pt}}
\multiput(852.00,219.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(839.0,221.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(865,217.67){\rule{1.686pt}{0.400pt}}
\multiput(865.00,218.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(872,216.67){\rule{1.686pt}{0.400pt}}
\multiput(872.00,217.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(879,215.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,216.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(859.0,219.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(892,214.67){\rule{1.445pt}{0.400pt}}
\multiput(892.00,215.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(898,213.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,214.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(885.0,216.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(912,212.67){\rule{1.445pt}{0.400pt}}
\multiput(912.00,213.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(905.0,214.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(925,211.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,212.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(932,210.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(918.0,213.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(945,209.67){\rule{1.445pt}{0.400pt}}
\multiput(945.00,210.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(951,208.67){\rule{1.686pt}{0.400pt}}
\multiput(951.00,209.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(938.0,211.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(965,207.67){\rule{1.445pt}{0.400pt}}
\multiput(965.00,208.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(958.0,209.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(978,206.67){\rule{1.686pt}{0.400pt}}
\multiput(978.00,207.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(971.0,208.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(991,205.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,206.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(985.0,207.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1005,204.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,205.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011,203.67){\rule{1.686pt}{0.400pt}}
\multiput(1011.00,204.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(998.0,206.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1024,202.67){\rule{1.686pt}{0.400pt}}
\multiput(1024.00,203.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1018.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1038,201.67){\rule{1.445pt}{0.400pt}}
\multiput(1038.00,202.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1031.0,203.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1051,200.67){\rule{1.686pt}{0.400pt}}
\multiput(1051.00,201.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1044.0,202.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1064,199.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,200.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1058.0,201.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1084,198.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,199.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071.0,200.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1097,197.67){\rule{1.686pt}{0.400pt}}
\multiput(1097.00,198.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1091.0,199.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1111,196.67){\rule{1.445pt}{0.400pt}}
\multiput(1111.00,197.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1104.0,198.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1124,195.67){\rule{1.445pt}{0.400pt}}
\multiput(1124.00,196.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1117.0,197.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1144,194.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,195.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1130.0,196.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1157,193.67){\rule{1.686pt}{0.400pt}}
\multiput(1157.00,194.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1150.0,195.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1177,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1177.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1164.0,194.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1190,191.67){\rule{1.686pt}{0.400pt}}
\multiput(1190.00,192.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1183.0,193.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1210,190.67){\rule{1.686pt}{0.400pt}}
\multiput(1210.00,191.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1197.0,192.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1223,189.67){\rule{1.686pt}{0.400pt}}
\multiput(1223.00,190.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1217.0,191.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1243,188.67){\rule{1.686pt}{0.400pt}}
\multiput(1243.00,189.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1230.0,190.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1263,187.67){\rule{1.686pt}{0.400pt}}
\multiput(1263.00,188.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1250.0,189.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1283,186.67){\rule{1.686pt}{0.400pt}}
\multiput(1283.00,187.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1270.0,188.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1303,185.67){\rule{1.445pt}{0.400pt}}
\multiput(1303.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1290.0,187.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1323,184.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1309.0,186.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1343,183.67){\rule{1.445pt}{0.400pt}}
\multiput(1343.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329.0,185.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1369,182.67){\rule{1.686pt}{0.400pt}}
\multiput(1369.00,183.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1349.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389,181.67){\rule{1.686pt}{0.400pt}}
\multiput(1389.00,182.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1376.0,183.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1415,180.67){\rule{1.686pt}{0.400pt}}
\multiput(1415.00,181.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1396.0,182.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1435,179.67){\rule{1.686pt}{0.400pt}}
\multiput(1435.00,180.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1422.0,181.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1462,178.67){\rule{1.445pt}{0.400pt}}
\multiput(1462.00,179.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1442.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1488,177.67){\rule{1.686pt}{0.400pt}}
\multiput(1488.00,178.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1468.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,264){\usebox{\plotpoint}}
\put(176.00,264.00){\usebox{\plotpoint}}
\multiput(183,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,264.00){\usebox{\plotpoint}}
\multiput(203,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,264)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(217.42,262.76){\usebox{\plotpoint}}
\multiput(222,262)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(229,261)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(237.94,259.68){\usebox{\plotpoint}}
\multiput(242,259)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(249,257)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(258.17,255.28){\usebox{\plotpoint}}
\multiput(262,254)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(269,253)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(278.29,250.53){\usebox{\plotpoint}}
\multiput(282,250)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(289,248)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(298.37,245.52){\usebox{\plotpoint}}
\multiput(302,245)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(309,243)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(318.45,240.51){\usebox{\plotpoint}}
\multiput(322,240)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(328,238)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(338.63,235.96){\usebox{\plotpoint}}
\multiput(342,235)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(348,234)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(358.85,231.45){\usebox{\plotpoint}}
\multiput(362,231)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(368,229)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(378.96,226.68){\usebox{\plotpoint}}
\multiput(381,226)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(388,225)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(399.24,222.59){\usebox{\plotpoint}}
\multiput(401,222)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(408,221)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(419.69,219.22){\usebox{\plotpoint}}
\multiput(421,219)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(428,217)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(440.00,215.14){\usebox{\plotpoint}}
\multiput(441,215)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(448,214)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(460.53,212.07){\usebox{\plotpoint}}
\multiput(461,212)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(468,211)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(474,210)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(481.05,208.99){\usebox{\plotpoint}}
\multiput(488,208)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(494,207)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(501.58,205.90){\usebox{\plotpoint}}
\multiput(507,205)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(514,204)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(522.10,202.82){\usebox{\plotpoint}}
\multiput(527,202)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(534,201)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(542.65,200.00){\usebox{\plotpoint}}
\multiput(547,200)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(554,199)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(563.22,197.54){\usebox{\plotpoint}}
\multiput(567,197)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(574,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(583.82,195.45){\usebox{\plotpoint}}
\multiput(587,195)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(594,194)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(604.39,193.00){\usebox{\plotpoint}}
\multiput(607,193)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(613,192)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(624.99,191.00){\usebox{\plotpoint}}
\multiput(627,191)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(633,190)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(645.60,189.00){\usebox{\plotpoint}}
\multiput(647,189)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(653,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,188)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(666.18,186.97){\usebox{\plotpoint}}
\multiput(673,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,186)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(686.79,185.00){\usebox{\plotpoint}}
\multiput(693,185)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(700,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(707.46,183.79){\usebox{\plotpoint}}
\multiput(713,183)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(720,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(728.06,181.71){\usebox{\plotpoint}}
\multiput(733,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,181)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(748.70,180.00){\usebox{\plotpoint}}
\multiput(753,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,180)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(769.38,179.00){\usebox{\plotpoint}}
\multiput(773,179)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(779,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(790.00,177.33){\usebox{\plotpoint}}
\multiput(792,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,177)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(810.66,176.00){\usebox{\plotpoint}}
\multiput(812,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,176)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(831.34,175.00){\usebox{\plotpoint}}
\multiput(832,175)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(839,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(852.03,174.00){\usebox{\plotpoint}}
\multiput(859,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,173)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(872.64,172.00){\usebox{\plotpoint}}
\multiput(879,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,172)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(893.32,171.00){\usebox{\plotpoint}}
\multiput(898,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,171)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(914.01,170.00){\usebox{\plotpoint}}
\multiput(918,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,170)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(934.69,169.00){\usebox{\plotpoint}}
\multiput(938,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,169)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(955.37,168.00){\usebox{\plotpoint}}
\multiput(958,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,168)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(976.04,167.00){\usebox{\plotpoint}}
\multiput(978,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(985,167)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(996.71,166.00){\usebox{\plotpoint}}
\multiput(998,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1017.40,165.09){\usebox{\plotpoint}}
\multiput(1018,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1038.15,164.98){\usebox{\plotpoint}}
\multiput(1044,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1051,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1058.81,163.86){\usebox{\plotpoint}}
\multiput(1064,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1079.50,163.00){\usebox{\plotpoint}}
\multiput(1084,163)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1091,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1100.18,162.00){\usebox{\plotpoint}}
\multiput(1104,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,162)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1120.85,161.00){\usebox{\plotpoint}}
\multiput(1124,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1130,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1141.61,161.00){\usebox{\plotpoint}}
\multiput(1144,161)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1150,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1162.28,160.00){\usebox{\plotpoint}}
\multiput(1164,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1170,160)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1182.97,159.00){\usebox{\plotpoint}}
\multiput(1183,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1203.71,158.90){\usebox{\plotpoint}}
\multiput(1210,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1224.41,158.00){\usebox{\plotpoint}}
\multiput(1230,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,158)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1245.08,157.00){\usebox{\plotpoint}}
\multiput(1250,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.83,157.00){\usebox{\plotpoint}}
\multiput(1270,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1276,157)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1286.52,156.00){\usebox{\plotpoint}}
\multiput(1290,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1296,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1307.27,156.00){\usebox{\plotpoint}}
\multiput(1309,156)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1316,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.96,155.00){\usebox{\plotpoint}}
\multiput(1329,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.71,155.00){\usebox{\plotpoint}}
\multiput(1349,155)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1356,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1369.40,154.00){\usebox{\plotpoint}}
\multiput(1376,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1390.14,153.84){\usebox{\plotpoint}}
\multiput(1396,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.84,153.00){\usebox{\plotpoint}}
\multiput(1415,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.59,153.00){\usebox{\plotpoint}}
\multiput(1435,153)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1442,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1452.28,152.00){\usebox{\plotpoint}}
\multiput(1455,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1462,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1473.03,152.00){\usebox{\plotpoint}}
\multiput(1475,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1482,152)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1493.71,151.00){\usebox{\plotpoint}}
\put(1495,151){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,212){\usebox{\plotpoint}}
\put(222,209.84){\rule{1.686pt}{0.800pt}}
\multiput(222.00,210.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(176.0,212.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(236,208.84){\rule{1.445pt}{0.800pt}}
\multiput(236.00,209.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(242,207.84){\rule{1.686pt}{0.800pt}}
\multiput(242.00,208.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(249,206.84){\rule{1.686pt}{0.800pt}}
\multiput(249.00,207.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(256,205.84){\rule{1.445pt}{0.800pt}}
\multiput(256.00,206.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(262,204.84){\rule{1.686pt}{0.800pt}}
\multiput(262.00,205.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(269,203.84){\rule{1.445pt}{0.800pt}}
\multiput(269.00,204.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(275,202.84){\rule{1.686pt}{0.800pt}}
\multiput(275.00,203.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(282,201.84){\rule{1.686pt}{0.800pt}}
\multiput(282.00,202.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(289,200.84){\rule{1.445pt}{0.800pt}}
\multiput(289.00,201.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(295,199.84){\rule{1.686pt}{0.800pt}}
\multiput(295.00,200.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(302,198.84){\rule{1.686pt}{0.800pt}}
\multiput(302.00,199.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(309,197.84){\rule{1.445pt}{0.800pt}}
\multiput(309.00,198.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(315,196.84){\rule{1.686pt}{0.800pt}}
\multiput(315.00,197.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(322,195.84){\rule{1.445pt}{0.800pt}}
\multiput(322.00,196.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(328,194.84){\rule{1.686pt}{0.800pt}}
\multiput(328.00,195.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(335,193.84){\rule{1.686pt}{0.800pt}}
\multiput(335.00,194.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(342,192.84){\rule{1.445pt}{0.800pt}}
\multiput(342.00,193.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(348,191.84){\rule{1.686pt}{0.800pt}}
\multiput(348.00,192.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(355,190.84){\rule{1.686pt}{0.800pt}}
\multiput(355.00,191.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(362,189.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,190.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368,188.84){\rule{1.686pt}{0.800pt}}
\multiput(368.00,189.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(375,187.84){\rule{1.445pt}{0.800pt}}
\multiput(375.00,188.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(229.0,211.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(388,186.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,187.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(395,185.84){\rule{1.445pt}{0.800pt}}
\multiput(395.00,186.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(401,184.84){\rule{1.686pt}{0.800pt}}
\multiput(401.00,185.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(408,183.84){\rule{1.686pt}{0.800pt}}
\multiput(408.00,184.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(415,182.84){\rule{1.445pt}{0.800pt}}
\multiput(415.00,183.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(381.0,189.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(428,181.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,182.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434,180.84){\rule{1.686pt}{0.800pt}}
\multiput(434.00,181.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(441,179.84){\rule{1.686pt}{0.800pt}}
\multiput(441.00,180.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(421.0,184.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(454,178.84){\rule{1.686pt}{0.800pt}}
\multiput(454.00,179.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(461,177.84){\rule{1.686pt}{0.800pt}}
\multiput(461.00,178.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(468,176.84){\rule{1.445pt}{0.800pt}}
\multiput(468.00,177.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(448.0,181.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(481,175.84){\rule{1.686pt}{0.800pt}}
\multiput(481.00,176.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(474.0,178.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(494,174.84){\rule{1.686pt}{0.800pt}}
\multiput(494.00,175.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(501,173.84){\rule{1.445pt}{0.800pt}}
\multiput(501.00,174.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(488.0,177.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(514,172.84){\rule{1.686pt}{0.800pt}}
\multiput(514.00,173.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(521,171.84){\rule{1.445pt}{0.800pt}}
\multiput(521.00,172.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(507.0,175.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(534,170.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,171.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(527.0,173.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(547,169.84){\rule{1.686pt}{0.800pt}}
\multiput(547.00,170.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(541.0,172.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(560,168.84){\rule{1.686pt}{0.800pt}}
\multiput(560.00,169.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(554.0,171.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(574,167.84){\rule{1.445pt}{0.800pt}}
\multiput(574.00,168.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(567.0,170.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(587,166.84){\rule{1.686pt}{0.800pt}}
\multiput(587.00,167.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(580.0,169.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(600,165.84){\rule{1.686pt}{0.800pt}}
\multiput(600.00,166.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(594.0,168.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(613,164.84){\rule{1.686pt}{0.800pt}}
\multiput(613.00,165.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(607.0,167.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(633,163.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,164.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(620.0,166.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(647,162.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,163.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(640.0,165.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(660,161.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,162.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(653.0,164.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(680,160.84){\rule{1.445pt}{0.800pt}}
\multiput(680.00,161.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(666.0,163.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(700,159.84){\rule{1.445pt}{0.800pt}}
\multiput(700.00,160.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(686.0,162.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(720,158.84){\rule{1.445pt}{0.800pt}}
\multiput(720.00,159.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(706.0,161.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(739,157.84){\rule{1.686pt}{0.800pt}}
\multiput(739.00,158.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(726.0,160.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(759,156.84){\rule{1.686pt}{0.800pt}}
\multiput(759.00,157.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(746.0,159.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(779,155.84){\rule{1.686pt}{0.800pt}}
\multiput(779.00,156.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(766.0,158.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(799,154.84){\rule{1.686pt}{0.800pt}}
\multiput(799.00,155.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(786.0,157.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(826,153.84){\rule{1.445pt}{0.800pt}}
\multiput(826.00,154.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(806.0,156.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(852,152.84){\rule{1.686pt}{0.800pt}}
\multiput(852.00,153.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(832.0,155.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(879,151.84){\rule{1.445pt}{0.800pt}}
\multiput(879.00,152.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(859.0,154.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(905,150.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,151.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(885.0,153.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(938,149.84){\rule{1.686pt}{0.800pt}}
\multiput(938.00,150.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(912.0,152.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(965,148.84){\rule{1.445pt}{0.800pt}}
\multiput(965.00,149.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(945.0,151.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1005,147.84){\rule{1.445pt}{0.800pt}}
\multiput(1005.00,148.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(971.0,150.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(1038,146.84){\rule{1.445pt}{0.800pt}}
\multiput(1038.00,147.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1011.0,149.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(1077,145.84){\rule{1.686pt}{0.800pt}}
\multiput(1077.00,146.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1044.0,148.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1117,144.84){\rule{1.686pt}{0.800pt}}
\multiput(1117.00,145.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1084.0,147.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1164,143.84){\rule{1.445pt}{0.800pt}}
\multiput(1164.00,144.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1124.0,146.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(1210,142.84){\rule{1.686pt}{0.800pt}}
\multiput(1210.00,143.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1170.0,145.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(1263,141.84){\rule{1.686pt}{0.800pt}}
\multiput(1263.00,142.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1217.0,144.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(1316,140.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,141.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1270.0,143.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(1376,139.84){\rule{1.445pt}{0.800pt}}
\multiput(1376.00,140.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1323.0,142.0){\rule[-0.400pt]{12.768pt}{0.800pt}}
\put(1442,138.84){\rule{1.686pt}{0.800pt}}
\multiput(1442.00,139.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1382.0,141.0){\rule[-0.400pt]{14.454pt}{0.800pt}}
\put(1449.0,140.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,187){\usebox{\plotpoint}}
\put(176.00,187.00){\usebox{\plotpoint}}
\multiput(183,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,187.00){\usebox{\plotpoint}}
\multiput(203,187)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(209,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.43,186.00){\usebox{\plotpoint}}
\multiput(222,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,186)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(238.11,185.00){\usebox{\plotpoint}}
\multiput(242,185)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(249,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.76,183.54){\usebox{\plotpoint}}
\multiput(262,183)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(269,182)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(279.32,181.00){\usebox{\plotpoint}}
\multiput(282,181)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(289,180)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(299.87,178.30){\usebox{\plotpoint}}
\multiput(302,178)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(309,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(320.48,176.22){\usebox{\plotpoint}}
\multiput(322,176)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(328,175)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(341.00,173.14){\usebox{\plotpoint}}
\multiput(342,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,173)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(361.61,171.06){\usebox{\plotpoint}}
\multiput(362,171)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(368,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,170)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(382.18,168.83){\usebox{\plotpoint}}
\multiput(388,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,168)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(402.80,167.00){\usebox{\plotpoint}}
\multiput(408,167)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(415,166)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(423.40,165.00){\usebox{\plotpoint}}
\multiput(428,165)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(434,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(444.04,163.57){\usebox{\plotpoint}}
\multiput(448,163)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(454,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.63,161.48){\usebox{\plotpoint}}
\multiput(468,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(474,161)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(485.29,160.00){\usebox{\plotpoint}}
\multiput(488,160)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(494,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(505.96,159.00){\usebox{\plotpoint}}
\multiput(507,159)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(514,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(526.57,157.07){\usebox{\plotpoint}}
\multiput(527,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,157)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(541,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(547.24,156.00){\usebox{\plotpoint}}
\multiput(554,156)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(560,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(567.91,154.87){\usebox{\plotpoint}}
\multiput(574,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(588.58,153.77){\usebox{\plotpoint}}
\multiput(594,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(609.25,152.62){\usebox{\plotpoint}}
\multiput(613,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(629.92,151.51){\usebox{\plotpoint}}
\multiput(633,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(650.58,150.40){\usebox{\plotpoint}}
\multiput(653,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(671.30,150.00){\usebox{\plotpoint}}
\multiput(673,150)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(680,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(691.99,149.00){\usebox{\plotpoint}}
\multiput(693,149)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(700,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(712.67,148.00){\usebox{\plotpoint}}
\multiput(713,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(720,148)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(726,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.35,147.00){\usebox{\plotpoint}}
\multiput(739,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(754.09,146.82){\usebox{\plotpoint}}
\multiput(759,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(774.77,146.00){\usebox{\plotpoint}}
\multiput(779,146)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(786,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(795.46,145.00){\usebox{\plotpoint}}
\multiput(799,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(816.17,144.40){\usebox{\plotpoint}}
\multiput(819,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(836.90,144.00){\usebox{\plotpoint}}
\multiput(839,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,144)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(857.58,143.00){\usebox{\plotpoint}}
\multiput(859,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(878.34,143.00){\usebox{\plotpoint}}
\multiput(879,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,143)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(892,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(899.02,142.00){\usebox{\plotpoint}}
\multiput(905,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(919.78,142.00){\usebox{\plotpoint}}
\multiput(925,142)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(932,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(940.46,141.00){\usebox{\plotpoint}}
\multiput(945,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(961.22,141.00){\usebox{\plotpoint}}
\multiput(965,141)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(971,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(981.89,140.00){\usebox{\plotpoint}}
\multiput(985,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1002.65,140.00){\usebox{\plotpoint}}
\multiput(1005,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,140)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1023.33,139.00){\usebox{\plotpoint}}
\multiput(1024,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1044.09,139.00){\usebox{\plotpoint}}
\multiput(1051,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1058,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1064.83,138.88){\usebox{\plotpoint}}
\multiput(1071,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1085.53,138.00){\usebox{\plotpoint}}
\multiput(1091,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1106.28,138.00){\usebox{\plotpoint}}
\multiput(1111,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1127.00,137.50){\usebox{\plotpoint}}
\multiput(1130,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1147.71,137.00){\usebox{\plotpoint}}
\multiput(1150,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1168.47,137.00){\usebox{\plotpoint}}
\multiput(1170,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1189.22,137.00){\usebox{\plotpoint}}
\multiput(1190,137)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1197,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1209.91,136.00){\usebox{\plotpoint}}
\multiput(1210,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1223,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1230.66,136.00){\usebox{\plotpoint}}
\multiput(1237,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1243,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1251.42,136.00){\usebox{\plotpoint}}
\multiput(1256,136)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1263,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1272.10,135.00){\usebox{\plotpoint}}
\multiput(1276,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1283,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1292.86,135.00){\usebox{\plotpoint}}
\multiput(1296,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1313.61,135.00){\usebox{\plotpoint}}
\multiput(1316,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1334.37,135.00){\usebox{\plotpoint}}
\multiput(1336,135)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(1343,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1355.05,134.00){\usebox{\plotpoint}}
\multiput(1356,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1375.81,134.00){\usebox{\plotpoint}}
\multiput(1376,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1396.56,134.00){\usebox{\plotpoint}}
\multiput(1402,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1417.32,134.00){\usebox{\plotpoint}}
\multiput(1422,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1429,134)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1437.99,133.00){\usebox{\plotpoint}}
\multiput(1442,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1449,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1458.75,133.00){\usebox{\plotpoint}}
\multiput(1462,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1468,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1479.50,133.00){\usebox{\plotpoint}}
\multiput(1482,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1488,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1495,133){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(176,171){\usebox{\plotpoint}}
\put(222,168.01){\rule{1.686pt}{1.200pt}}
\multiput(222.00,168.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(176.0,171.0){\rule[-0.600pt]{11.081pt}{1.200pt}}
\put(236,167.01){\rule{1.445pt}{1.200pt}}
\multiput(236.00,167.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(229.0,170.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(249,166.01){\rule{1.686pt}{1.200pt}}
\multiput(249.00,166.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(256,165.01){\rule{1.445pt}{1.200pt}}
\multiput(256.00,165.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(242.0,169.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(269,164.01){\rule{1.445pt}{1.200pt}}
\multiput(269.00,164.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,163.01){\rule{1.686pt}{1.200pt}}
\multiput(275.00,163.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(262.0,167.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(289,162.01){\rule{1.445pt}{1.200pt}}
\multiput(289.00,162.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(295,161.01){\rule{1.686pt}{1.200pt}}
\multiput(295.00,161.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(302,160.01){\rule{1.686pt}{1.200pt}}
\multiput(302.00,160.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(282.0,165.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(315,159.01){\rule{1.686pt}{1.200pt}}
\multiput(315.00,159.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(322,158.01){\rule{1.445pt}{1.200pt}}
\multiput(322.00,158.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(309.0,162.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(335,157.01){\rule{1.686pt}{1.200pt}}
\multiput(335.00,157.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(342,156.01){\rule{1.445pt}{1.200pt}}
\multiput(342.00,156.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(328.0,160.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(355,155.01){\rule{1.686pt}{1.200pt}}
\multiput(355.00,155.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(348.0,158.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(368,154.01){\rule{1.686pt}{1.200pt}}
\multiput(368.00,154.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(362.0,157.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(381,153.01){\rule{1.686pt}{1.200pt}}
\multiput(381.00,153.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(388,152.01){\rule{1.686pt}{1.200pt}}
\multiput(388.00,152.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(375.0,156.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(401,151.01){\rule{1.686pt}{1.200pt}}
\multiput(401.00,151.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(395.0,154.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(415,150.01){\rule{1.445pt}{1.200pt}}
\multiput(415.00,150.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(408.0,153.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(434,149.01){\rule{1.686pt}{1.200pt}}
\multiput(434.00,149.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(421.0,152.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(448,148.01){\rule{1.445pt}{1.200pt}}
\multiput(448.00,148.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(441.0,151.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(461,147.01){\rule{1.686pt}{1.200pt}}
\multiput(461.00,147.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(454.0,150.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(481,146.01){\rule{1.686pt}{1.200pt}}
\multiput(481.00,146.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(468.0,149.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(494,145.01){\rule{1.686pt}{1.200pt}}
\multiput(494.00,145.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(488.0,148.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(514,144.01){\rule{1.686pt}{1.200pt}}
\multiput(514.00,144.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(501.0,147.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(534,143.01){\rule{1.686pt}{1.200pt}}
\multiput(534.00,143.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(521.0,146.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(560,142.01){\rule{1.686pt}{1.200pt}}
\multiput(560.00,142.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(541.0,145.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(580,141.01){\rule{1.686pt}{1.200pt}}
\multiput(580.00,141.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(567.0,144.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(607,140.01){\rule{1.445pt}{1.200pt}}
\multiput(607.00,140.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(587.0,143.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(633,139.01){\rule{1.686pt}{1.200pt}}
\multiput(633.00,139.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(613.0,142.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(660,138.01){\rule{1.445pt}{1.200pt}}
\multiput(660.00,138.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(640.0,141.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(693,137.01){\rule{1.686pt}{1.200pt}}
\multiput(693.00,137.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(666.0,140.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(726,136.01){\rule{1.686pt}{1.200pt}}
\multiput(726.00,136.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(700.0,139.0){\rule[-0.600pt]{6.263pt}{1.200pt}}
\put(766,135.01){\rule{1.686pt}{1.200pt}}
\multiput(766.00,135.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(733.0,138.0){\rule[-0.600pt]{7.950pt}{1.200pt}}
\put(812,134.01){\rule{1.686pt}{1.200pt}}
\multiput(812.00,134.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(773.0,137.0){\rule[-0.600pt]{9.395pt}{1.200pt}}
\put(859,133.01){\rule{1.445pt}{1.200pt}}
\multiput(859.00,133.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(819.0,136.0){\rule[-0.600pt]{9.636pt}{1.200pt}}
\put(905,132.01){\rule{1.686pt}{1.200pt}}
\multiput(905.00,132.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(865.0,135.0){\rule[-0.600pt]{9.636pt}{1.200pt}}
\put(965,131.01){\rule{1.445pt}{1.200pt}}
\multiput(965.00,131.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(912.0,134.0){\rule[-0.600pt]{12.768pt}{1.200pt}}
\put(1031,130.01){\rule{1.686pt}{1.200pt}}
\multiput(1031.00,130.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(971.0,133.0){\rule[-0.600pt]{14.454pt}{1.200pt}}
\put(1111,129.01){\rule{1.445pt}{1.200pt}}
\multiput(1111.00,129.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1038.0,132.0){\rule[-0.600pt]{17.586pt}{1.200pt}}
\put(1197,128.01){\rule{1.445pt}{1.200pt}}
\multiput(1197.00,128.51)(3.000,-1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1117.0,131.0){\rule[-0.600pt]{19.272pt}{1.200pt}}
\put(1296,127.01){\rule{1.686pt}{1.200pt}}
\multiput(1296.00,127.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1203.0,130.0){\rule[-0.600pt]{22.404pt}{1.200pt}}
\put(1415,126.01){\rule{1.686pt}{1.200pt}}
\multiput(1415.00,126.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1303.0,129.0){\rule[-0.600pt]{26.981pt}{1.200pt}}
\put(1422.0,128.0){\rule[-0.600pt]{17.586pt}{1.200pt}}
\end{picture}
\vskip -1.0truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\begin{picture}(1559,476)(0,0)
\begin{picture}(1559,476)(55,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1475.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,169){\makebox(0,0)[r]{5}}
\put(1475.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,225){\makebox(0,0)[r]{10}}
\put(1475.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,281){\makebox(0,0)[r]{15}}
\put(1475.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{20}}
\put(1475.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,393){\makebox(0,0)[r]{25}}
\put(1475.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,449){\makebox(0,0)[r]{30}}
\put(1475.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,68){\makebox(0,0){50}}
\put(306.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(438,68){\makebox(0,0){100}}
\put(438.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,68){\makebox(0,0){150}}
\put(570.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702,68){\makebox(0,0){200}}
\put(702.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(834,68){\makebox(0,0){250}}
\put(834.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966,68){\makebox(0,0){300}}
\put(966.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,68){\makebox(0,0){350}}
\put(1099.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231,68){\makebox(0,0){400}}
\put(1231.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1363,68){\makebox(0,0){450}}
\put(1363.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495,68){\makebox(0,0){500}}
\put(1495.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120,285){\makebox(0,0){$\rho$}}
%\put(835,23){\makebox(0,0){Temperature [K]}}
\put(835,23){\makebox(0,0){$T$ [K]}}
\put(438,401){\makebox(0,0)[l]{(d)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,194){\usebox{\plotpoint}}
\put(216,192.67){\rule{1.445pt}{0.400pt}}
\multiput(216.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(176.0,194.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(229,191.67){\rule{1.686pt}{0.400pt}}
\multiput(229.00,192.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(222.0,193.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(242,190.67){\rule{1.686pt}{0.400pt}}
\multiput(242.00,191.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(236.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(262,189.67){\rule{1.686pt}{0.400pt}}
\multiput(262.00,190.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(249.0,191.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(348,189.67){\rule{1.686pt}{0.400pt}}
\multiput(348.00,189.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(269.0,190.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(368,190.67){\rule{1.686pt}{0.400pt}}
\multiput(368.00,190.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(355.0,191.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(381,191.67){\rule{1.686pt}{0.400pt}}
\multiput(381.00,191.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(375.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(395,192.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,192.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(388.0,193.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(408,193.67){\rule{1.686pt}{0.400pt}}
\multiput(408.00,193.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(415,194.67){\rule{1.445pt}{0.400pt}}
\multiput(415.00,194.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(421,195.67){\rule{1.686pt}{0.400pt}}
\multiput(421.00,195.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(401.0,194.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(434,196.67){\rule{1.686pt}{0.400pt}}
\multiput(434.00,196.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(441,197.67){\rule{1.686pt}{0.400pt}}
\multiput(441.00,197.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(448,198.67){\rule{1.445pt}{0.400pt}}
\multiput(448.00,198.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(454,199.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,199.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(461,200.67){\rule{1.686pt}{0.400pt}}
\multiput(461.00,200.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(428.0,197.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(474,201.67){\rule{1.686pt}{0.400pt}}
\multiput(474.00,201.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(481,202.67){\rule{1.686pt}{0.400pt}}
\multiput(481.00,202.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(488,203.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,203.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,204.67){\rule{1.686pt}{0.400pt}}
\multiput(494.00,204.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(501,205.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,205.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(507,206.67){\rule{1.686pt}{0.400pt}}
\multiput(507.00,206.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(514,207.67){\rule{1.686pt}{0.400pt}}
\multiput(514.00,207.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(521,208.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,208.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,209.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,209.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,210.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,210.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(541,212.17){\rule{1.300pt}{0.400pt}}
\multiput(541.00,211.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(547,213.67){\rule{1.686pt}{0.400pt}}
\multiput(547.00,213.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(554,214.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,214.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,215.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,215.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(567,216.67){\rule{1.686pt}{0.400pt}}
\multiput(567.00,216.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(574,217.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,217.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,218.67){\rule{1.686pt}{0.400pt}}
\multiput(580.00,218.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(587,219.67){\rule{1.686pt}{0.400pt}}
\multiput(587.00,219.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(594,221.17){\rule{1.300pt}{0.400pt}}
\multiput(594.00,220.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(600,222.67){\rule{1.686pt}{0.400pt}}
\multiput(600.00,222.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(607,223.67){\rule{1.445pt}{0.400pt}}
\multiput(607.00,223.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(613,224.67){\rule{1.686pt}{0.400pt}}
\multiput(613.00,224.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(620,225.67){\rule{1.686pt}{0.400pt}}
\multiput(620.00,225.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(627,227.17){\rule{1.300pt}{0.400pt}}
\multiput(627.00,226.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(633,228.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,228.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(640,229.67){\rule{1.686pt}{0.400pt}}
\multiput(640.00,229.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(647,230.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,230.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,232.17){\rule{1.500pt}{0.400pt}}
\multiput(653.00,231.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(660,233.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,233.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,234.67){\rule{1.686pt}{0.400pt}}
\multiput(666.00,234.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(673,235.67){\rule{1.686pt}{0.400pt}}
\multiput(673.00,235.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(680,237.17){\rule{1.300pt}{0.400pt}}
\multiput(680.00,236.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(686,238.67){\rule{1.686pt}{0.400pt}}
\multiput(686.00,238.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(693,239.67){\rule{1.686pt}{0.400pt}}
\multiput(693.00,239.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(700,241.17){\rule{1.300pt}{0.400pt}}
\multiput(700.00,240.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(706,242.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,242.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,243.67){\rule{1.686pt}{0.400pt}}
\multiput(713.00,243.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720,245.17){\rule{1.300pt}{0.400pt}}
\multiput(720.00,244.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(726,246.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(733,247.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,247.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,249.17){\rule{1.500pt}{0.400pt}}
\multiput(739.00,248.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(746,250.67){\rule{1.686pt}{0.400pt}}
\multiput(746.00,250.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(753,251.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,251.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,253.17){\rule{1.500pt}{0.400pt}}
\multiput(759.00,252.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(766,254.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,254.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773,256.17){\rule{1.300pt}{0.400pt}}
\multiput(773.00,255.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(779,257.67){\rule{1.686pt}{0.400pt}}
\multiput(779.00,257.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(786,258.67){\rule{1.445pt}{0.400pt}}
\multiput(786.00,258.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(792,260.17){\rule{1.500pt}{0.400pt}}
\multiput(792.00,259.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(799,261.67){\rule{1.686pt}{0.400pt}}
\multiput(799.00,261.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(806,262.67){\rule{1.445pt}{0.400pt}}
\multiput(806.00,262.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,264.17){\rule{1.500pt}{0.400pt}}
\multiput(812.00,263.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(819,265.67){\rule{1.686pt}{0.400pt}}
\multiput(819.00,265.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(826,267.17){\rule{1.300pt}{0.400pt}}
\multiput(826.00,266.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(832,268.67){\rule{1.686pt}{0.400pt}}
\multiput(832.00,268.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(839,270.17){\rule{1.300pt}{0.400pt}}
\multiput(839.00,269.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(845,271.67){\rule{1.686pt}{0.400pt}}
\multiput(845.00,271.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(852,272.67){\rule{1.686pt}{0.400pt}}
\multiput(852.00,272.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(859,274.17){\rule{1.300pt}{0.400pt}}
\multiput(859.00,273.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(865,275.67){\rule{1.686pt}{0.400pt}}
\multiput(865.00,275.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(872,277.17){\rule{1.500pt}{0.400pt}}
\multiput(872.00,276.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(879,278.67){\rule{1.445pt}{0.400pt}}
\multiput(879.00,278.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(885,280.17){\rule{1.500pt}{0.400pt}}
\multiput(885.00,279.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(892,281.67){\rule{1.445pt}{0.400pt}}
\multiput(892.00,281.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(898,282.67){\rule{1.686pt}{0.400pt}}
\multiput(898.00,282.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(905,284.17){\rule{1.500pt}{0.400pt}}
\multiput(905.00,283.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(912,285.67){\rule{1.445pt}{0.400pt}}
\multiput(912.00,285.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(918,287.17){\rule{1.500pt}{0.400pt}}
\multiput(918.00,286.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(925,288.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,288.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(932,290.17){\rule{1.300pt}{0.400pt}}
\multiput(932.00,289.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(938,291.67){\rule{1.686pt}{0.400pt}}
\multiput(938.00,291.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(945,293.17){\rule{1.300pt}{0.400pt}}
\multiput(945.00,292.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(951,294.67){\rule{1.686pt}{0.400pt}}
\multiput(951.00,294.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(958,296.17){\rule{1.500pt}{0.400pt}}
\multiput(958.00,295.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(965,297.67){\rule{1.445pt}{0.400pt}}
\multiput(965.00,297.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(971,299.17){\rule{1.500pt}{0.400pt}}
\multiput(971.00,298.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(978,300.67){\rule{1.686pt}{0.400pt}}
\multiput(978.00,300.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(985,302.17){\rule{1.300pt}{0.400pt}}
\multiput(985.00,301.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(991,303.67){\rule{1.686pt}{0.400pt}}
\multiput(991.00,303.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(998,305.17){\rule{1.500pt}{0.400pt}}
\multiput(998.00,304.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1005,306.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,306.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011,308.17){\rule{1.500pt}{0.400pt}}
\multiput(1011.00,307.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1018,309.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,309.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1024,311.17){\rule{1.500pt}{0.400pt}}
\multiput(1024.00,310.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1031,312.67){\rule{1.686pt}{0.400pt}}
\multiput(1031.00,312.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1038,314.17){\rule{1.300pt}{0.400pt}}
\multiput(1038.00,313.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1044,315.67){\rule{1.686pt}{0.400pt}}
\multiput(1044.00,315.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1051,317.17){\rule{1.500pt}{0.400pt}}
\multiput(1051.00,316.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1058,318.67){\rule{1.445pt}{0.400pt}}
\multiput(1058.00,318.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1064,320.17){\rule{1.500pt}{0.400pt}}
\multiput(1064.00,319.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1071,321.67){\rule{1.445pt}{0.400pt}}
\multiput(1071.00,321.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1077,323.17){\rule{1.500pt}{0.400pt}}
\multiput(1077.00,322.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1084,324.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,324.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1091,326.17){\rule{1.300pt}{0.400pt}}
\multiput(1091.00,325.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1097,327.67){\rule{1.686pt}{0.400pt}}
\multiput(1097.00,327.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1104,329.17){\rule{1.500pt}{0.400pt}}
\multiput(1104.00,328.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1111,330.67){\rule{1.445pt}{0.400pt}}
\multiput(1111.00,330.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1117,332.17){\rule{1.500pt}{0.400pt}}
\multiput(1117.00,331.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1124,333.67){\rule{1.445pt}{0.400pt}}
\multiput(1124.00,333.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1130,335.17){\rule{1.500pt}{0.400pt}}
\multiput(1130.00,334.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1137,337.17){\rule{1.500pt}{0.400pt}}
\multiput(1137.00,336.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1144,338.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,338.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1150,340.17){\rule{1.500pt}{0.400pt}}
\multiput(1150.00,339.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1157,341.67){\rule{1.686pt}{0.400pt}}
\multiput(1157.00,341.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1164,343.17){\rule{1.300pt}{0.400pt}}
\multiput(1164.00,342.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1170,344.67){\rule{1.686pt}{0.400pt}}
\multiput(1170.00,344.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1177,346.17){\rule{1.300pt}{0.400pt}}
\multiput(1177.00,345.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1183,347.67){\rule{1.686pt}{0.400pt}}
\multiput(1183.00,347.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1190,349.17){\rule{1.500pt}{0.400pt}}
\multiput(1190.00,348.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1197,351.17){\rule{1.300pt}{0.400pt}}
\multiput(1197.00,350.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1203,352.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,352.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,354.17){\rule{1.500pt}{0.400pt}}
\multiput(1210.00,353.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1217,355.67){\rule{1.445pt}{0.400pt}}
\multiput(1217.00,355.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1223,357.17){\rule{1.500pt}{0.400pt}}
\multiput(1223.00,356.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1230,358.67){\rule{1.686pt}{0.400pt}}
\multiput(1230.00,358.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1237,360.17){\rule{1.300pt}{0.400pt}}
\multiput(1237.00,359.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1243,361.67){\rule{1.686pt}{0.400pt}}
\multiput(1243.00,361.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1250,363.17){\rule{1.300pt}{0.400pt}}
\multiput(1250.00,362.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1256,365.17){\rule{1.500pt}{0.400pt}}
\multiput(1256.00,364.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1263,366.67){\rule{1.686pt}{0.400pt}}
\multiput(1263.00,366.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1270,368.17){\rule{1.300pt}{0.400pt}}
\multiput(1270.00,367.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1276,369.67){\rule{1.686pt}{0.400pt}}
\multiput(1276.00,369.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1283,371.17){\rule{1.500pt}{0.400pt}}
\multiput(1283.00,370.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1290,372.67){\rule{1.445pt}{0.400pt}}
\multiput(1290.00,372.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1296,374.17){\rule{1.500pt}{0.400pt}}
\multiput(1296.00,373.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1303,376.17){\rule{1.300pt}{0.400pt}}
\multiput(1303.00,375.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1309,377.67){\rule{1.686pt}{0.400pt}}
\multiput(1309.00,377.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1316,379.17){\rule{1.500pt}{0.400pt}}
\multiput(1316.00,378.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1323,380.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,380.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329,382.17){\rule{1.500pt}{0.400pt}}
\multiput(1329.00,381.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1336,383.67){\rule{1.686pt}{0.400pt}}
\multiput(1336.00,383.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1343,385.17){\rule{1.300pt}{0.400pt}}
\multiput(1343.00,384.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1349,387.17){\rule{1.500pt}{0.400pt}}
\multiput(1349.00,386.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1356,388.67){\rule{1.445pt}{0.400pt}}
\multiput(1356.00,388.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1362,390.17){\rule{1.500pt}{0.400pt}}
\multiput(1362.00,389.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1369,391.67){\rule{1.686pt}{0.400pt}}
\multiput(1369.00,391.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1376,393.17){\rule{1.300pt}{0.400pt}}
\multiput(1376.00,392.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1382,395.17){\rule{1.500pt}{0.400pt}}
\multiput(1382.00,394.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1389,396.67){\rule{1.686pt}{0.400pt}}
\multiput(1389.00,396.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1396,398.17){\rule{1.300pt}{0.400pt}}
\multiput(1396.00,397.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1402,399.67){\rule{1.686pt}{0.400pt}}
\multiput(1402.00,399.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1409,401.17){\rule{1.300pt}{0.400pt}}
\multiput(1409.00,400.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1415,403.17){\rule{1.500pt}{0.400pt}}
\multiput(1415.00,402.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1422,404.67){\rule{1.686pt}{0.400pt}}
\multiput(1422.00,404.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1429,406.17){\rule{1.300pt}{0.400pt}}
\multiput(1429.00,405.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1435,407.67){\rule{1.686pt}{0.400pt}}
\multiput(1435.00,407.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1442,409.17){\rule{1.500pt}{0.400pt}}
\multiput(1442.00,408.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1449,410.67){\rule{1.445pt}{0.400pt}}
\multiput(1449.00,410.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1455,412.17){\rule{1.500pt}{0.400pt}}
\multiput(1455.00,411.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1462,414.17){\rule{1.300pt}{0.400pt}}
\multiput(1462.00,413.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1468,415.67){\rule{1.686pt}{0.400pt}}
\multiput(1468.00,415.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1475,417.17){\rule{1.500pt}{0.400pt}}
\multiput(1475.00,416.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1482,418.67){\rule{1.445pt}{0.400pt}}
\multiput(1482.00,418.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1488,420.17){\rule{1.500pt}{0.400pt}}
\multiput(1488.00,419.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(468.0,202.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(176,159){\usebox{\plotpoint}}
\put(176.00,159.00){\usebox{\plotpoint}}
\multiput(183,159)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(189,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.67,160.00){\usebox{\plotpoint}}
\multiput(203,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.43,160.00){\usebox{\plotpoint}}
\multiput(222,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.18,160.00){\usebox{\plotpoint}}
\multiput(242,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.94,160.00){\usebox{\plotpoint}}
\multiput(262,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.69,160.00){\usebox{\plotpoint}}
\multiput(282,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.45,160.00){\usebox{\plotpoint}}
\multiput(302,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,160)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(321.12,161.00){\usebox{\plotpoint}}
\multiput(322,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.81,161.97){\usebox{\plotpoint}}
\multiput(342,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(355,162)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(362.49,163.00){\usebox{\plotpoint}}
\multiput(368,163)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(375,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.18,164.00){\usebox{\plotpoint}}
\multiput(388,164)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,165)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(403.78,166.00){\usebox{\plotpoint}}
\multiput(408,166)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(415,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.43,167.49){\usebox{\plotpoint}}
\multiput(428,168)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(434,169)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(444.99,170.00){\usebox{\plotpoint}}
\multiput(448,170)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,171)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(465.55,172.65){\usebox{\plotpoint}}
\multiput(468,173)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(474,174)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(486.13,175.00){\usebox{\plotpoint}}
\multiput(488,175)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(494,176)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(506.65,177.94){\usebox{\plotpoint}}
\multiput(507,178)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(514,179)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(521,180)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(527.17,181.02){\usebox{\plotpoint}}
\multiput(534,182)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(541,183)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(547.70,184.10){\usebox{\plotpoint}}
\multiput(554,185)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(560,186)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(568.22,187.17){\usebox{\plotpoint}}
\multiput(574,188)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(580,189)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(588.75,190.25){\usebox{\plotpoint}}
\multiput(594,191)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(600,192)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(609.27,193.38){\usebox{\plotpoint}}
\multiput(613,194)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(620,195)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(629.79,196.46){\usebox{\plotpoint}}
\multiput(633,197)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(640,198)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(650.31,199.55){\usebox{\plotpoint}}
\multiput(653,200)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(660,201)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(670.83,202.69){\usebox{\plotpoint}}
\multiput(673,203)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(680,204)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(691.35,205.76){\usebox{\plotpoint}}
\multiput(693,206)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(700,207)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(711.64,209.81){\usebox{\plotpoint}}
\multiput(713,210)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(720,211)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(732.16,212.88){\usebox{\plotpoint}}
\multiput(733,213)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(739,214)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(752.69,215.96){\usebox{\plotpoint}}
\multiput(753,216)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,217)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(766,219)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(773.01,220.00){\usebox{\plotpoint}}
\multiput(779,221)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(786,222)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(793.51,223.22){\usebox{\plotpoint}}
\multiput(799,224)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(806,226)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(813.83,227.26){\usebox{\plotpoint}}
\multiput(819,228)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(826,229)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(834.36,230.34){\usebox{\plotpoint}}
\multiput(839,231)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(845,232)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(854.67,234.38){\usebox{\plotpoint}}
\multiput(859,235)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(865,236)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(875.20,237.46){\usebox{\plotpoint}}
\multiput(879,238)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(885,240)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(895.47,241.58){\usebox{\plotpoint}}
\multiput(898,242)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(905,243)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(915.84,245.28){\usebox{\plotpoint}}
\multiput(918,246)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(925,247)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(936.28,248.71){\usebox{\plotpoint}}
\multiput(938,249)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(945,250)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(956.56,252.79){\usebox{\plotpoint}}
\multiput(958,253)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(965,254)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(977.09,255.87){\usebox{\plotpoint}}
\multiput(978,256)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(985,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(997.40,259.91){\usebox{\plotpoint}}
\multiput(998,260)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1005,261)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1017.69,263.96){\usebox{\plotpoint}}
\multiput(1018,264)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1024,265)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1031,266)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1038.21,267.07){\usebox{\plotpoint}}
\multiput(1044,269)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1051,270)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1058.50,271.08){\usebox{\plotpoint}}
\multiput(1064,272)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1071,274)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1078.80,275.26){\usebox{\plotpoint}}
\multiput(1084,276)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1091,277)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1099.08,279.30){\usebox{\plotpoint}}
\multiput(1104,280)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1111,281)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1119.53,282.72){\usebox{\plotpoint}}
\multiput(1124,284)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1130,285)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1139.93,286.42){\usebox{\plotpoint}}
\multiput(1144,287)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1150,289)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1160.21,290.46){\usebox{\plotpoint}}
\multiput(1164,291)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1170,292)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1180.52,294.59){\usebox{\plotpoint}}
\multiput(1183,295)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1190,296)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1200.89,298.30){\usebox{\plotpoint}}
\multiput(1203,299)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1210,300)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1221.33,301.72){\usebox{\plotpoint}}
\multiput(1223,302)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1230,304)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1241.64,305.77){\usebox{\plotpoint}}
\multiput(1243,306)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1250,307)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1261.93,309.85){\usebox{\plotpoint}}
\multiput(1263,310)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1270,311)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1282.21,313.89){\usebox{\plotpoint}}
\multiput(1283,314)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1290,315)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1302.54,317.87){\usebox{\plotpoint}}
\multiput(1303,318)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1309,319)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1322.85,321.96){\usebox{\plotpoint}}
\multiput(1323,322)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1329,323)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1336,324)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1343.36,325.12){\usebox{\plotpoint}}
\multiput(1349,327)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1356,328)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1363.64,329.23){\usebox{\plotpoint}}
\multiput(1369,330)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1376,332)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1383.96,333.28){\usebox{\plotpoint}}
\multiput(1389,334)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1396,336)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1404.27,337.32){\usebox{\plotpoint}}
\multiput(1409,338)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1415,339)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1424.59,341.37){\usebox{\plotpoint}}
\multiput(1429,342)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1435,343)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1444.91,345.42){\usebox{\plotpoint}}
\multiput(1449,346)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1455,347)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1465.22,349.54){\usebox{\plotpoint}}
\multiput(1468,350)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1475,351)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1485.60,353.20){\usebox{\plotpoint}}
\multiput(1488,354)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1495,355){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,148){\usebox{\plotpoint}}
\put(236,146.84){\rule{1.445pt}{0.800pt}}
\multiput(236.00,146.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(176.0,148.0){\rule[-0.400pt]{14.454pt}{0.800pt}}
\put(302,147.84){\rule{1.686pt}{0.800pt}}
\multiput(302.00,147.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(242.0,149.0){\rule[-0.400pt]{14.454pt}{0.800pt}}
\put(328,148.84){\rule{1.686pt}{0.800pt}}
\multiput(328.00,148.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(309.0,150.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(348,149.84){\rule{1.686pt}{0.800pt}}
\multiput(348.00,149.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(335.0,151.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(368,150.84){\rule{1.686pt}{0.800pt}}
\multiput(368.00,150.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(355.0,152.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(381,151.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,151.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(375.0,153.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(395,152.84){\rule{1.445pt}{0.800pt}}
\multiput(395.00,152.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(388.0,154.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(408,153.84){\rule{1.686pt}{0.800pt}}
\multiput(408.00,153.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(401.0,155.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(421,154.84){\rule{1.686pt}{0.800pt}}
\multiput(421.00,154.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(428,155.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,155.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434,156.84){\rule{1.686pt}{0.800pt}}
\multiput(434.00,156.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(415.0,156.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(448,157.84){\rule{1.445pt}{0.800pt}}
\multiput(448.00,157.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(454,158.84){\rule{1.686pt}{0.800pt}}
\multiput(454.00,158.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(461,159.84){\rule{1.686pt}{0.800pt}}
\multiput(461.00,159.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(441.0,159.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(474,160.84){\rule{1.686pt}{0.800pt}}
\multiput(474.00,160.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(481,161.84){\rule{1.686pt}{0.800pt}}
\multiput(481.00,161.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(488,162.84){\rule{1.445pt}{0.800pt}}
\multiput(488.00,162.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(494,163.84){\rule{1.686pt}{0.800pt}}
\multiput(494.00,163.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(468.0,162.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(507,164.84){\rule{1.686pt}{0.800pt}}
\multiput(507.00,164.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(514,165.84){\rule{1.686pt}{0.800pt}}
\multiput(514.00,165.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(521,166.84){\rule{1.445pt}{0.800pt}}
\multiput(521.00,166.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(527,167.84){\rule{1.686pt}{0.800pt}}
\multiput(527.00,167.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(534,168.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,168.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(501.0,166.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(547,169.84){\rule{1.686pt}{0.800pt}}
\multiput(547.00,169.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(554,170.84){\rule{1.445pt}{0.800pt}}
\multiput(554.00,170.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(560,171.84){\rule{1.686pt}{0.800pt}}
\multiput(560.00,171.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(567,172.84){\rule{1.686pt}{0.800pt}}
\multiput(567.00,172.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(574,173.84){\rule{1.445pt}{0.800pt}}
\multiput(574.00,173.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(580,174.84){\rule{1.686pt}{0.800pt}}
\multiput(580.00,174.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(587,175.84){\rule{1.686pt}{0.800pt}}
\multiput(587.00,175.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(594,176.84){\rule{1.445pt}{0.800pt}}
\multiput(594.00,176.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(600,177.84){\rule{1.686pt}{0.800pt}}
\multiput(600.00,177.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(541.0,171.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(613,178.84){\rule{1.686pt}{0.800pt}}
\multiput(613.00,178.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(620,179.84){\rule{1.686pt}{0.800pt}}
\multiput(620.00,179.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(627,180.84){\rule{1.445pt}{0.800pt}}
\multiput(627.00,180.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(633,181.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,181.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(640,182.84){\rule{1.686pt}{0.800pt}}
\multiput(640.00,182.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(647,183.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,183.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(653,184.84){\rule{1.686pt}{0.800pt}}
\multiput(653.00,184.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(660,185.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,185.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(666,186.84){\rule{1.686pt}{0.800pt}}
\multiput(666.00,186.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(673,187.84){\rule{1.686pt}{0.800pt}}
\multiput(673.00,187.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(680,188.84){\rule{1.445pt}{0.800pt}}
\multiput(680.00,188.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(686,189.84){\rule{1.686pt}{0.800pt}}
\multiput(686.00,189.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(693,190.84){\rule{1.686pt}{0.800pt}}
\multiput(693.00,190.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(700,191.84){\rule{1.445pt}{0.800pt}}
\multiput(700.00,191.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(706,192.84){\rule{1.686pt}{0.800pt}}
\multiput(706.00,192.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(713,193.84){\rule{1.686pt}{0.800pt}}
\multiput(713.00,193.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(720,194.84){\rule{1.445pt}{0.800pt}}
\multiput(720.00,194.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(726,195.84){\rule{1.686pt}{0.800pt}}
\multiput(726.00,195.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(733,196.84){\rule{1.445pt}{0.800pt}}
\multiput(733.00,196.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(739,197.84){\rule{1.686pt}{0.800pt}}
\multiput(739.00,197.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(746,198.84){\rule{1.686pt}{0.800pt}}
\multiput(746.00,198.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(753,199.84){\rule{1.445pt}{0.800pt}}
\multiput(753.00,199.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(759,200.84){\rule{1.686pt}{0.800pt}}
\multiput(759.00,200.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(766,201.84){\rule{1.686pt}{0.800pt}}
\multiput(766.00,201.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(773,202.84){\rule{1.445pt}{0.800pt}}
\multiput(773.00,202.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(779,203.84){\rule{1.686pt}{0.800pt}}
\multiput(779.00,203.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(786,204.84){\rule{1.445pt}{0.800pt}}
\multiput(786.00,204.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(792,205.84){\rule{1.686pt}{0.800pt}}
\multiput(792.00,205.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(799,206.84){\rule{1.686pt}{0.800pt}}
\multiput(799.00,206.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(806,207.84){\rule{1.445pt}{0.800pt}}
\multiput(806.00,207.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(812,208.84){\rule{1.686pt}{0.800pt}}
\multiput(812.00,208.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(819,209.84){\rule{1.686pt}{0.800pt}}
\multiput(819.00,209.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(826,210.84){\rule{1.445pt}{0.800pt}}
\multiput(826.00,210.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(832,211.84){\rule{1.686pt}{0.800pt}}
\multiput(832.00,211.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(839,212.84){\rule{1.445pt}{0.800pt}}
\multiput(839.00,212.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(845,213.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,213.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,214.84){\rule{1.686pt}{0.800pt}}
\multiput(852.00,214.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(859,215.84){\rule{1.445pt}{0.800pt}}
\multiput(859.00,215.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(865,216.84){\rule{1.686pt}{0.800pt}}
\multiput(865.00,216.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(872,217.84){\rule{1.686pt}{0.800pt}}
\multiput(872.00,217.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(879,218.84){\rule{1.445pt}{0.800pt}}
\multiput(879.00,218.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(885,219.84){\rule{1.686pt}{0.800pt}}
\multiput(885.00,219.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(892,220.84){\rule{1.445pt}{0.800pt}}
\multiput(892.00,220.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(898,222.34){\rule{1.686pt}{0.800pt}}
\multiput(898.00,221.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(905,223.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,223.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(912,224.84){\rule{1.445pt}{0.800pt}}
\multiput(912.00,224.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(918,225.84){\rule{1.686pt}{0.800pt}}
\multiput(918.00,225.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(925,226.84){\rule{1.686pt}{0.800pt}}
\multiput(925.00,226.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(932,227.84){\rule{1.445pt}{0.800pt}}
\multiput(932.00,227.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(938,228.84){\rule{1.686pt}{0.800pt}}
\multiput(938.00,228.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(945,229.84){\rule{1.445pt}{0.800pt}}
\multiput(945.00,229.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(951,230.84){\rule{1.686pt}{0.800pt}}
\multiput(951.00,230.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(958,231.84){\rule{1.686pt}{0.800pt}}
\multiput(958.00,231.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(965,232.84){\rule{1.445pt}{0.800pt}}
\multiput(965.00,232.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(971,233.84){\rule{1.686pt}{0.800pt}}
\multiput(971.00,233.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(978,234.84){\rule{1.686pt}{0.800pt}}
\multiput(978.00,234.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(985,235.84){\rule{1.445pt}{0.800pt}}
\multiput(985.00,235.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(991,236.84){\rule{1.686pt}{0.800pt}}
\multiput(991.00,236.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(998,238.34){\rule{1.686pt}{0.800pt}}
\multiput(998.00,237.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1005,239.84){\rule{1.445pt}{0.800pt}}
\multiput(1005.00,239.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1011,240.84){\rule{1.686pt}{0.800pt}}
\multiput(1011.00,240.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1018,241.84){\rule{1.445pt}{0.800pt}}
\multiput(1018.00,241.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1024,242.84){\rule{1.686pt}{0.800pt}}
\multiput(1024.00,242.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1031,243.84){\rule{1.686pt}{0.800pt}}
\multiput(1031.00,243.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1038,244.84){\rule{1.445pt}{0.800pt}}
\multiput(1038.00,244.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1044,245.84){\rule{1.686pt}{0.800pt}}
\multiput(1044.00,245.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1051,246.84){\rule{1.686pt}{0.800pt}}
\multiput(1051.00,246.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1058,247.84){\rule{1.445pt}{0.800pt}}
\multiput(1058.00,247.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1064,248.84){\rule{1.686pt}{0.800pt}}
\multiput(1064.00,248.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1071,249.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,249.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1077,251.34){\rule{1.686pt}{0.800pt}}
\multiput(1077.00,250.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1084,252.84){\rule{1.686pt}{0.800pt}}
\multiput(1084.00,252.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1091,253.84){\rule{1.445pt}{0.800pt}}
\multiput(1091.00,253.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1097,254.84){\rule{1.686pt}{0.800pt}}
\multiput(1097.00,254.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1104,255.84){\rule{1.686pt}{0.800pt}}
\multiput(1104.00,255.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1111,256.84){\rule{1.445pt}{0.800pt}}
\multiput(1111.00,256.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1117,257.84){\rule{1.686pt}{0.800pt}}
\multiput(1117.00,257.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1124,258.84){\rule{1.445pt}{0.800pt}}
\multiput(1124.00,258.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1130,259.84){\rule{1.686pt}{0.800pt}}
\multiput(1130.00,259.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1137,260.84){\rule{1.686pt}{0.800pt}}
\multiput(1137.00,260.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1144,262.34){\rule{1.445pt}{0.800pt}}
\multiput(1144.00,261.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1150,263.84){\rule{1.686pt}{0.800pt}}
\multiput(1150.00,263.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1157,264.84){\rule{1.686pt}{0.800pt}}
\multiput(1157.00,264.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1164,265.84){\rule{1.445pt}{0.800pt}}
\multiput(1164.00,265.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1170,266.84){\rule{1.686pt}{0.800pt}}
\multiput(1170.00,266.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1177,267.84){\rule{1.445pt}{0.800pt}}
\multiput(1177.00,267.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1183,268.84){\rule{1.686pt}{0.800pt}}
\multiput(1183.00,268.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1190,269.84){\rule{1.686pt}{0.800pt}}
\multiput(1190.00,269.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1197,270.84){\rule{1.445pt}{0.800pt}}
\multiput(1197.00,270.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1203,272.34){\rule{1.686pt}{0.800pt}}
\multiput(1203.00,271.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1210,273.84){\rule{1.686pt}{0.800pt}}
\multiput(1210.00,273.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1217,274.84){\rule{1.445pt}{0.800pt}}
\multiput(1217.00,274.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1223,275.84){\rule{1.686pt}{0.800pt}}
\multiput(1223.00,275.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1230,276.84){\rule{1.686pt}{0.800pt}}
\multiput(1230.00,276.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1237,277.84){\rule{1.445pt}{0.800pt}}
\multiput(1237.00,277.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1243,278.84){\rule{1.686pt}{0.800pt}}
\multiput(1243.00,278.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1250,279.84){\rule{1.445pt}{0.800pt}}
\multiput(1250.00,279.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1256,280.84){\rule{1.686pt}{0.800pt}}
\multiput(1256.00,280.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1263,282.34){\rule{1.686pt}{0.800pt}}
\multiput(1263.00,281.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1270,283.84){\rule{1.445pt}{0.800pt}}
\multiput(1270.00,283.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1276,284.84){\rule{1.686pt}{0.800pt}}
\multiput(1276.00,284.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1283,285.84){\rule{1.686pt}{0.800pt}}
\multiput(1283.00,285.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1290,286.84){\rule{1.445pt}{0.800pt}}
\multiput(1290.00,286.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1296,287.84){\rule{1.686pt}{0.800pt}}
\multiput(1296.00,287.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1303,288.84){\rule{1.445pt}{0.800pt}}
\multiput(1303.00,288.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1309,289.84){\rule{1.686pt}{0.800pt}}
\multiput(1309.00,289.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1316,290.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,290.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1323,292.34){\rule{1.445pt}{0.800pt}}
\multiput(1323.00,291.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1329,293.84){\rule{1.686pt}{0.800pt}}
\multiput(1329.00,293.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1336,294.84){\rule{1.686pt}{0.800pt}}
\multiput(1336.00,294.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1343,295.84){\rule{1.445pt}{0.800pt}}
\multiput(1343.00,295.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1349,296.84){\rule{1.686pt}{0.800pt}}
\multiput(1349.00,296.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1356,297.84){\rule{1.445pt}{0.800pt}}
\multiput(1356.00,297.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1362,298.84){\rule{1.686pt}{0.800pt}}
\multiput(1362.00,298.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1369,299.84){\rule{1.686pt}{0.800pt}}
\multiput(1369.00,299.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1376,301.34){\rule{1.445pt}{0.800pt}}
\multiput(1376.00,300.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1382,302.84){\rule{1.686pt}{0.800pt}}
\multiput(1382.00,302.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1389,303.84){\rule{1.686pt}{0.800pt}}
\multiput(1389.00,303.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1396,304.84){\rule{1.445pt}{0.800pt}}
\multiput(1396.00,304.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1402,305.84){\rule{1.686pt}{0.800pt}}
\multiput(1402.00,305.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1409,306.84){\rule{1.445pt}{0.800pt}}
\multiput(1409.00,306.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1415,307.84){\rule{1.686pt}{0.800pt}}
\multiput(1415.00,307.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1422,309.34){\rule{1.686pt}{0.800pt}}
\multiput(1422.00,308.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1429,310.84){\rule{1.445pt}{0.800pt}}
\multiput(1429.00,310.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1435,311.84){\rule{1.686pt}{0.800pt}}
\multiput(1435.00,311.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1442,312.84){\rule{1.686pt}{0.800pt}}
\multiput(1442.00,312.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1449,313.84){\rule{1.445pt}{0.800pt}}
\multiput(1449.00,313.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1455,314.84){\rule{1.686pt}{0.800pt}}
\multiput(1455.00,314.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1462,315.84){\rule{1.445pt}{0.800pt}}
\multiput(1462.00,315.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1468,316.84){\rule{1.686pt}{0.800pt}}
\multiput(1468.00,316.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1475,318.34){\rule{1.686pt}{0.800pt}}
\multiput(1475.00,317.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1482,319.84){\rule{1.445pt}{0.800pt}}
\multiput(1482.00,319.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1488,320.84){\rule{1.686pt}{0.800pt}}
\multiput(1488.00,320.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(607.0,180.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,142){\usebox{\plotpoint}}
\put(176.00,142.00){\usebox{\plotpoint}}
\multiput(183,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(189,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(196.76,142.00){\usebox{\plotpoint}}
\multiput(203,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(209,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,142.00){\usebox{\plotpoint}}
\multiput(222,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,142)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(238.20,143.00){\usebox{\plotpoint}}
\multiput(242,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(258.95,143.00){\usebox{\plotpoint}}
\multiput(262,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.71,143.00){\usebox{\plotpoint}}
\multiput(282,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.41,143.77){\usebox{\plotpoint}}
\multiput(302,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.15,144.00){\usebox{\plotpoint}}
\multiput(322,144)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(341.82,145.00){\usebox{\plotpoint}}
\multiput(342,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(348,145)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(355,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.50,146.08){\usebox{\plotpoint}}
\multiput(368,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,147)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(383.09,148.00){\usebox{\plotpoint}}
\multiput(388,148)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(403.75,149.39){\usebox{\plotpoint}}
\multiput(408,150)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(415,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(424.36,151.48){\usebox{\plotpoint}}
\multiput(428,152)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(434,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(444.95,153.56){\usebox{\plotpoint}}
\multiput(448,154)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(465.55,155.65){\usebox{\plotpoint}}
\multiput(468,156)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(474,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(486.14,157.73){\usebox{\plotpoint}}
\multiput(488,158)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(494,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(506.72,159.95){\usebox{\plotpoint}}
\multiput(507,160)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(514,161)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(521,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(527.33,162.05){\usebox{\plotpoint}}
\multiput(534,163)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(541,164)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(547.86,165.00){\usebox{\plotpoint}}
\multiput(554,165)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(560,166)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(568.45,167.21){\usebox{\plotpoint}}
\multiput(574,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,168)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(589.05,169.29){\usebox{\plotpoint}}
\multiput(594,170)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(600,171)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(609.60,172.00){\usebox{\plotpoint}}
\multiput(613,172)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(620,173)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(630.17,174.53){\usebox{\plotpoint}}
\multiput(633,175)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(640,176)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(650.75,177.00){\usebox{\plotpoint}}
\multiput(653,177)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(660,178)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(671.30,179.76){\usebox{\plotpoint}}
\multiput(673,180)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(680,181)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(691.88,182.00){\usebox{\plotpoint}}
\multiput(693,182)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(700,183)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(712.42,184.92){\usebox{\plotpoint}}
\multiput(713,185)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(720,186)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(732.94,187.99){\usebox{\plotpoint}}
\multiput(733,188)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(739,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,189)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(753.54,190.09){\usebox{\plotpoint}}
\multiput(759,191)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(766,192)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(774.06,193.18){\usebox{\plotpoint}}
\multiput(779,194)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(786,195)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(794.59,196.00){\usebox{\plotpoint}}
\multiput(799,196)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(806,197)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(815.16,198.45){\usebox{\plotpoint}}
\multiput(819,199)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(826,200)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(835.69,201.53){\usebox{\plotpoint}}
\multiput(839,202)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(845,203)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(856.21,204.60){\usebox{\plotpoint}}
\multiput(859,205)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(865,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.81,206.69){\usebox{\plotpoint}}
\multiput(879,207)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(885,208)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(897.32,209.89){\usebox{\plotpoint}}
\multiput(898,210)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(905,211)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(917.84,212.97){\usebox{\plotpoint}}
\multiput(918,213)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(925,214)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(932,215)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(938.36,216.05){\usebox{\plotpoint}}
\multiput(945,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(951,217)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(958.97,218.14){\usebox{\plotpoint}}
\multiput(965,219)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(971,220)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(979.50,221.21){\usebox{\plotpoint}}
\multiput(985,222)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(991,223)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1000.02,224.29){\usebox{\plotpoint}}
\multiput(1005,225)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1011,226)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1020.54,227.42){\usebox{\plotpoint}}
\multiput(1024,228)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1031,229)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1041.06,230.51){\usebox{\plotpoint}}
\multiput(1044,231)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1051,232)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1061.63,233.00){\usebox{\plotpoint}}
\multiput(1064,233)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1071,234)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1082.18,235.74){\usebox{\plotpoint}}
\multiput(1084,236)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1091,237)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1102.71,238.82){\usebox{\plotpoint}}
\multiput(1104,239)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1111,240)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1123.23,241.89){\usebox{\plotpoint}}
\multiput(1124,242)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1130,243)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1143.76,244.97){\usebox{\plotpoint}}
\multiput(1144,245)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1150,246)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1157,247)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1164.28,248.05){\usebox{\plotpoint}}
\multiput(1170,249)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1177,250)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1184.79,251.26){\usebox{\plotpoint}}
\multiput(1190,252)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1197,253)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1205.31,254.33){\usebox{\plotpoint}}
\multiput(1210,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,255)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1225.91,256.42){\usebox{\plotpoint}}
\multiput(1230,257)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1237,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1246.43,259.49){\usebox{\plotpoint}}
\multiput(1250,260)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1256,261)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1266.96,262.57){\usebox{\plotpoint}}
\multiput(1270,263)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1276,264)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1287.48,265.64){\usebox{\plotpoint}}
\multiput(1290,266)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1296,267)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1307.99,268.83){\usebox{\plotpoint}}
\multiput(1309,269)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1316,270)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1328.51,271.92){\usebox{\plotpoint}}
\multiput(1329,272)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1336,273)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1343,274)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1349.04,275.01){\usebox{\plotpoint}}
\multiput(1356,276)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1362,277)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1369.56,278.08){\usebox{\plotpoint}}
\multiput(1376,279)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1382,280)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1390.09,281.16){\usebox{\plotpoint}}
\multiput(1396,282)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1402,283)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1410.61,284.27){\usebox{\plotpoint}}
\multiput(1415,285)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1422,286)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1431.13,287.36){\usebox{\plotpoint}}
\multiput(1435,288)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1442,289)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1451.66,290.44){\usebox{\plotpoint}}
\multiput(1455,291)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1462,292)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1472.17,293.60){\usebox{\plotpoint}}
\multiput(1475,294)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1482,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1492.78,295.68){\usebox{\plotpoint}}
\put(1495,296){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(176,138){\usebox{\plotpoint}}
\put(203,136.01){\rule{1.445pt}{1.200pt}}
\multiput(203.00,135.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(176.0,138.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(315,137.01){\rule{1.686pt}{1.200pt}}
\multiput(315.00,136.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(209.0,139.0){\rule[-0.600pt]{25.535pt}{1.200pt}}
\put(342,138.01){\rule{1.445pt}{1.200pt}}
\multiput(342.00,137.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(322.0,140.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(368,139.01){\rule{1.686pt}{1.200pt}}
\multiput(368.00,138.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(348.0,141.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(381,140.01){\rule{1.686pt}{1.200pt}}
\multiput(381.00,139.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(375.0,142.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(395,141.01){\rule{1.445pt}{1.200pt}}
\multiput(395.00,140.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(388.0,143.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(408,142.01){\rule{1.686pt}{1.200pt}}
\multiput(408.00,141.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(401.0,144.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(421,143.01){\rule{1.686pt}{1.200pt}}
\multiput(421.00,142.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(415.0,145.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(434,144.01){\rule{1.686pt}{1.200pt}}
\multiput(434.00,143.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(428.0,146.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(448,145.01){\rule{1.445pt}{1.200pt}}
\multiput(448.00,144.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(454,146.01){\rule{1.686pt}{1.200pt}}
\multiput(454.00,145.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(441.0,147.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(468,147.01){\rule{1.445pt}{1.200pt}}
\multiput(468.00,146.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(474,148.01){\rule{1.686pt}{1.200pt}}
\multiput(474.00,147.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(461.0,149.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(488,149.01){\rule{1.445pt}{1.200pt}}
\multiput(488.00,148.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(481.0,151.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(501,150.01){\rule{1.445pt}{1.200pt}}
\multiput(501.00,149.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(507,151.01){\rule{1.686pt}{1.200pt}}
\multiput(507.00,150.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(494.0,152.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(521,152.01){\rule{1.445pt}{1.200pt}}
\multiput(521.00,151.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,153.01){\rule{1.686pt}{1.200pt}}
\multiput(527.00,152.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(514.0,154.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(541,154.01){\rule{1.445pt}{1.200pt}}
\multiput(541.00,153.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(547,155.01){\rule{1.686pt}{1.200pt}}
\multiput(547.00,154.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(534.0,156.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(560,156.01){\rule{1.686pt}{1.200pt}}
\multiput(560.00,155.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(567,157.01){\rule{1.686pt}{1.200pt}}
\multiput(567.00,156.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(554.0,158.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(580,158.01){\rule{1.686pt}{1.200pt}}
\multiput(580.00,157.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(587,159.01){\rule{1.686pt}{1.200pt}}
\multiput(587.00,158.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(574.0,160.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(600,160.01){\rule{1.686pt}{1.200pt}}
\multiput(600.00,159.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(607,161.01){\rule{1.445pt}{1.200pt}}
\multiput(607.00,160.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(613,162.01){\rule{1.686pt}{1.200pt}}
\multiput(613.00,161.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(594.0,162.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(627,163.01){\rule{1.445pt}{1.200pt}}
\multiput(627.00,162.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(633,164.01){\rule{1.686pt}{1.200pt}}
\multiput(633.00,163.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(620.0,165.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(647,165.01){\rule{1.445pt}{1.200pt}}
\multiput(647.00,164.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(653,166.01){\rule{1.686pt}{1.200pt}}
\multiput(653.00,165.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(660,167.01){\rule{1.445pt}{1.200pt}}
\multiput(660.00,166.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(640.0,167.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(673,168.01){\rule{1.686pt}{1.200pt}}
\multiput(673.00,167.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(680,169.01){\rule{1.445pt}{1.200pt}}
\multiput(680.00,168.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(686,170.01){\rule{1.686pt}{1.200pt}}
\multiput(686.00,169.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(666.0,170.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(700,171.01){\rule{1.445pt}{1.200pt}}
\multiput(700.00,170.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(706,172.01){\rule{1.686pt}{1.200pt}}
\multiput(706.00,171.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(713,173.01){\rule{1.686pt}{1.200pt}}
\multiput(713.00,172.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(693.0,173.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(726,174.01){\rule{1.686pt}{1.200pt}}
\multiput(726.00,173.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(733,175.01){\rule{1.445pt}{1.200pt}}
\multiput(733.00,174.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(739,176.01){\rule{1.686pt}{1.200pt}}
\multiput(739.00,175.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(720.0,176.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(753,177.01){\rule{1.445pt}{1.200pt}}
\multiput(753.00,176.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(759,178.01){\rule{1.686pt}{1.200pt}}
\multiput(759.00,177.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(766,179.01){\rule{1.686pt}{1.200pt}}
\multiput(766.00,178.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(746.0,179.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(779,180.01){\rule{1.686pt}{1.200pt}}
\multiput(779.00,179.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(786,181.01){\rule{1.445pt}{1.200pt}}
\multiput(786.00,180.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(792,182.01){\rule{1.686pt}{1.200pt}}
\multiput(792.00,181.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(773.0,182.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(806,183.01){\rule{1.445pt}{1.200pt}}
\multiput(806.00,182.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(812,184.01){\rule{1.686pt}{1.200pt}}
\multiput(812.00,183.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(819,185.01){\rule{1.686pt}{1.200pt}}
\multiput(819.00,184.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(799.0,185.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(832,186.01){\rule{1.686pt}{1.200pt}}
\multiput(832.00,185.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(839,187.01){\rule{1.445pt}{1.200pt}}
\multiput(839.00,186.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(845,188.01){\rule{1.686pt}{1.200pt}}
\multiput(845.00,187.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(852,189.01){\rule{1.686pt}{1.200pt}}
\multiput(852.00,188.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(826.0,188.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(865,190.01){\rule{1.686pt}{1.200pt}}
\multiput(865.00,189.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(872,191.01){\rule{1.686pt}{1.200pt}}
\multiput(872.00,190.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(879,192.01){\rule{1.445pt}{1.200pt}}
\multiput(879.00,191.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(859.0,192.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(892,193.01){\rule{1.445pt}{1.200pt}}
\multiput(892.00,192.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(898,194.01){\rule{1.686pt}{1.200pt}}
\multiput(898.00,193.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(905,195.01){\rule{1.686pt}{1.200pt}}
\multiput(905.00,194.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(912,196.01){\rule{1.445pt}{1.200pt}}
\multiput(912.00,195.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(885.0,195.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(925,197.01){\rule{1.686pt}{1.200pt}}
\multiput(925.00,196.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(932,198.01){\rule{1.445pt}{1.200pt}}
\multiput(932.00,197.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(938,199.01){\rule{1.686pt}{1.200pt}}
\multiput(938.00,198.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(945,200.01){\rule{1.445pt}{1.200pt}}
\multiput(945.00,199.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(918.0,199.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(958,201.01){\rule{1.686pt}{1.200pt}}
\multiput(958.00,200.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(965,202.01){\rule{1.445pt}{1.200pt}}
\multiput(965.00,201.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(971,203.01){\rule{1.686pt}{1.200pt}}
\multiput(971.00,202.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(978,204.01){\rule{1.686pt}{1.200pt}}
\multiput(978.00,203.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(951.0,203.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(991,205.01){\rule{1.686pt}{1.200pt}}
\multiput(991.00,204.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(998,206.01){\rule{1.686pt}{1.200pt}}
\multiput(998.00,205.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1005,207.01){\rule{1.445pt}{1.200pt}}
\multiput(1005.00,206.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1011,208.01){\rule{1.686pt}{1.200pt}}
\multiput(1011.00,207.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(985.0,207.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1024,209.01){\rule{1.686pt}{1.200pt}}
\multiput(1024.00,208.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1031,210.01){\rule{1.686pt}{1.200pt}}
\multiput(1031.00,209.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1038,211.01){\rule{1.445pt}{1.200pt}}
\multiput(1038.00,210.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1044,212.01){\rule{1.686pt}{1.200pt}}
\multiput(1044.00,211.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1018.0,211.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1058,213.01){\rule{1.445pt}{1.200pt}}
\multiput(1058.00,212.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1064,214.01){\rule{1.686pt}{1.200pt}}
\multiput(1064.00,213.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1071,215.01){\rule{1.445pt}{1.200pt}}
\multiput(1071.00,214.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1077,216.01){\rule{1.686pt}{1.200pt}}
\multiput(1077.00,215.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1051.0,215.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1091,217.01){\rule{1.445pt}{1.200pt}}
\multiput(1091.00,216.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1097,218.01){\rule{1.686pt}{1.200pt}}
\multiput(1097.00,217.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1104,219.01){\rule{1.686pt}{1.200pt}}
\multiput(1104.00,218.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1111,220.01){\rule{1.445pt}{1.200pt}}
\multiput(1111.00,219.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1084.0,219.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1124,221.01){\rule{1.445pt}{1.200pt}}
\multiput(1124.00,220.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1130,222.01){\rule{1.686pt}{1.200pt}}
\multiput(1130.00,221.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1137,223.01){\rule{1.686pt}{1.200pt}}
\multiput(1137.00,222.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1144,224.01){\rule{1.445pt}{1.200pt}}
\multiput(1144.00,223.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1150,225.01){\rule{1.686pt}{1.200pt}}
\multiput(1150.00,224.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1117.0,223.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1164,226.01){\rule{1.445pt}{1.200pt}}
\multiput(1164.00,225.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1170,227.01){\rule{1.686pt}{1.200pt}}
\multiput(1170.00,226.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1177,228.01){\rule{1.445pt}{1.200pt}}
\multiput(1177.00,227.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1183,229.01){\rule{1.686pt}{1.200pt}}
\multiput(1183.00,228.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1157.0,228.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1197,230.01){\rule{1.445pt}{1.200pt}}
\multiput(1197.00,229.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1203,231.01){\rule{1.686pt}{1.200pt}}
\multiput(1203.00,230.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1210,232.01){\rule{1.686pt}{1.200pt}}
\multiput(1210.00,231.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1217,233.01){\rule{1.445pt}{1.200pt}}
\multiput(1217.00,232.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1223,234.01){\rule{1.686pt}{1.200pt}}
\multiput(1223.00,233.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1190.0,232.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1237,235.01){\rule{1.445pt}{1.200pt}}
\multiput(1237.00,234.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1243,236.01){\rule{1.686pt}{1.200pt}}
\multiput(1243.00,235.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1250,237.01){\rule{1.445pt}{1.200pt}}
\multiput(1250.00,236.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1256,238.01){\rule{1.686pt}{1.200pt}}
\multiput(1256.00,237.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1230.0,237.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1270,239.01){\rule{1.445pt}{1.200pt}}
\multiput(1270.00,238.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1276,240.01){\rule{1.686pt}{1.200pt}}
\multiput(1276.00,239.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1283,241.01){\rule{1.686pt}{1.200pt}}
\multiput(1283.00,240.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1290,242.01){\rule{1.445pt}{1.200pt}}
\multiput(1290.00,241.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1296,243.01){\rule{1.686pt}{1.200pt}}
\multiput(1296.00,242.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1263.0,241.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1309,244.01){\rule{1.686pt}{1.200pt}}
\multiput(1309.00,243.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1316,245.01){\rule{1.686pt}{1.200pt}}
\multiput(1316.00,244.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1323,246.01){\rule{1.445pt}{1.200pt}}
\multiput(1323.00,245.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1329,247.01){\rule{1.686pt}{1.200pt}}
\multiput(1329.00,246.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1303.0,246.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1343,248.01){\rule{1.445pt}{1.200pt}}
\multiput(1343.00,247.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1349,249.01){\rule{1.686pt}{1.200pt}}
\multiput(1349.00,248.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1356,250.01){\rule{1.445pt}{1.200pt}}
\multiput(1356.00,249.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1362,251.01){\rule{1.686pt}{1.200pt}}
\multiput(1362.00,250.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1369,252.01){\rule{1.686pt}{1.200pt}}
\multiput(1369.00,251.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1336.0,250.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1382,253.01){\rule{1.686pt}{1.200pt}}
\multiput(1382.00,252.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1389,254.01){\rule{1.686pt}{1.200pt}}
\multiput(1389.00,253.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1396,255.01){\rule{1.445pt}{1.200pt}}
\multiput(1396.00,254.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1402,256.01){\rule{1.686pt}{1.200pt}}
\multiput(1402.00,255.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1409,257.01){\rule{1.445pt}{1.200pt}}
\multiput(1409.00,256.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1376.0,255.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1422,258.01){\rule{1.686pt}{1.200pt}}
\multiput(1422.00,257.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1429,259.01){\rule{1.445pt}{1.200pt}}
\multiput(1429.00,258.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1435,260.01){\rule{1.686pt}{1.200pt}}
\multiput(1435.00,259.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1442,261.01){\rule{1.686pt}{1.200pt}}
\multiput(1442.00,260.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1449,262.01){\rule{1.445pt}{1.200pt}}
\multiput(1449.00,261.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1415.0,260.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1462,263.01){\rule{1.445pt}{1.200pt}}
\multiput(1462.00,262.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1468,264.01){\rule{1.686pt}{1.200pt}}
\multiput(1468.00,263.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1475,265.01){\rule{1.686pt}{1.200pt}}
\multiput(1475.00,264.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1482,266.01){\rule{1.445pt}{1.200pt}}
\multiput(1482.00,265.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1488,267.01){\rule{1.686pt}{1.200pt}}
\multiput(1488.00,266.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1455.0,265.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\begin{picture}(1559,476)(0,0)
\begin{picture}(1559,476)(55,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1475.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,151){\makebox(0,0)[r]{5}}
\put(1475.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,190){\makebox(0,0)[r]{10}}
\put(1475.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,228){\makebox(0,0)[r]{15}}
\put(1475.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,267){\makebox(0,0)[r]{20}}
\put(1475.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,305){\makebox(0,0)[r]{25}}
\put(1475.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,343){\makebox(0,0)[r]{30}}
\put(1475.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{35}}
\put(1475.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,420){\makebox(0,0)[r]{40}}
\put(1475.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(440,68){\makebox(0,0){50000}}
\put(440,68){\makebox(0,0){500}}
\put(440.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(704,68){\makebox(0,0){100000}}
\put(704,68){\makebox(0,0){1000}}
\put(704.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(967.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(967,68){\makebox(0,0){150000}}
\put(967,68){\makebox(0,0){1500}}
\put(967.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1231,68){\makebox(0,0){200000}}
\put(1231,68){\makebox(0,0){2000}}
\put(1231.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1495,68){\makebox(0,0){250000}}
\put(1495,68){\makebox(0,0){2500}}
\put(1495.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1495.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120,300){\makebox(0,0){$\cot{\theta_{_{\rm H}}}$}}
%\put(835,23){\makebox(0,0){Temperature^2 [K^2]}}
\put(835,23){\makebox(0,0){$T^2$ [100 K$^2$]}}
\put(438,401){\makebox(0,0)[l]{(e)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,121){\usebox{\plotpoint}}
\put(183,120.67){\rule{1.445pt}{0.400pt}}
\multiput(183.00,120.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(189,121.67){\rule{1.686pt}{0.400pt}}
\multiput(189.00,121.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(176.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(203,122.67){\rule{1.445pt}{0.400pt}}
\multiput(203.00,122.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(209,123.67){\rule{1.686pt}{0.400pt}}
\multiput(209.00,123.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(196.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(222,124.67){\rule{1.686pt}{0.400pt}}
\multiput(222.00,124.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(229,125.67){\rule{1.686pt}{0.400pt}}
\multiput(229.00,125.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(236,126.67){\rule{1.445pt}{0.400pt}}
\multiput(236.00,126.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(216.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(249,127.67){\rule{1.686pt}{0.400pt}}
\multiput(249.00,127.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(256,128.67){\rule{1.445pt}{0.400pt}}
\multiput(256.00,128.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(242.0,128.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(269,129.67){\rule{1.445pt}{0.400pt}}
\multiput(269.00,129.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(275,130.67){\rule{1.686pt}{0.400pt}}
\multiput(275.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(282,131.67){\rule{1.686pt}{0.400pt}}
\multiput(282.00,131.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(262.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(295,132.67){\rule{1.686pt}{0.400pt}}
\multiput(295.00,132.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(302,133.67){\rule{1.686pt}{0.400pt}}
\multiput(302.00,133.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(289.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(315,134.67){\rule{1.686pt}{0.400pt}}
\multiput(315.00,134.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(322,135.67){\rule{1.445pt}{0.400pt}}
\multiput(322.00,135.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(328,136.67){\rule{1.686pt}{0.400pt}}
\multiput(328.00,136.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(309.0,135.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(342,137.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,137.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(348,138.67){\rule{1.686pt}{0.400pt}}
\multiput(348.00,138.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(335.0,138.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(362,139.67){\rule{1.445pt}{0.400pt}}
\multiput(362.00,139.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(368,140.67){\rule{1.686pt}{0.400pt}}
\multiput(368.00,140.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(355.0,140.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(381,141.67){\rule{1.686pt}{0.400pt}}
\multiput(381.00,141.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(388,142.67){\rule{1.686pt}{0.400pt}}
\multiput(388.00,142.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(375.0,142.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(401,143.67){\rule{1.686pt}{0.400pt}}
\multiput(401.00,143.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(408,144.67){\rule{1.686pt}{0.400pt}}
\multiput(408.00,144.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(415,145.67){\rule{1.445pt}{0.400pt}}
\multiput(415.00,145.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(395.0,144.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(428,146.67){\rule{1.445pt}{0.400pt}}
\multiput(428.00,146.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434,147.67){\rule{1.686pt}{0.400pt}}
\multiput(434.00,147.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(421.0,147.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(448,148.67){\rule{1.445pt}{0.400pt}}
\multiput(448.00,148.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(454,149.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,149.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(441.0,149.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(468,150.67){\rule{1.445pt}{0.400pt}}
\multiput(468.00,150.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(474,151.67){\rule{1.686pt}{0.400pt}}
\multiput(474.00,151.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(461.0,151.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(488,152.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,152.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,153.67){\rule{1.686pt}{0.400pt}}
\multiput(494.00,153.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(481.0,153.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(507,154.67){\rule{1.686pt}{0.400pt}}
\multiput(507.00,154.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(514,155.67){\rule{1.686pt}{0.400pt}}
\multiput(514.00,155.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(501.0,155.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(527,156.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,156.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,157.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,157.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(521.0,157.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(547,158.67){\rule{1.686pt}{0.400pt}}
\multiput(547.00,158.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(554,159.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,159.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(541.0,159.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(567,160.67){\rule{1.686pt}{0.400pt}}
\multiput(567.00,160.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(574,161.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,161.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,162.67){\rule{1.686pt}{0.400pt}}
\multiput(580.00,162.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(560.0,161.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(594,163.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,163.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600,164.67){\rule{1.686pt}{0.400pt}}
\multiput(600.00,164.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(587.0,164.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(613,165.67){\rule{1.686pt}{0.400pt}}
\multiput(613.00,165.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(620,166.67){\rule{1.686pt}{0.400pt}}
\multiput(620.00,166.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(607.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(633,167.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,167.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(640,168.67){\rule{1.686pt}{0.400pt}}
\multiput(640.00,168.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(627.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(653,169.67){\rule{1.686pt}{0.400pt}}
\multiput(653.00,169.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(660,170.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,170.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647.0,170.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(673,171.67){\rule{1.686pt}{0.400pt}}
\multiput(673.00,171.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(680,172.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,172.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666.0,172.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(693,173.67){\rule{1.686pt}{0.400pt}}
\multiput(693.00,173.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(700,174.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,174.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686.0,174.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(713,175.67){\rule{1.686pt}{0.400pt}}
\multiput(713.00,175.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720,176.67){\rule{1.445pt}{0.400pt}}
\multiput(720.00,176.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706.0,176.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(733,177.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,177.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,178.67){\rule{1.686pt}{0.400pt}}
\multiput(739.00,178.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(726.0,178.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(753,179.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,179.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,180.67){\rule{1.686pt}{0.400pt}}
\multiput(759.00,180.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(746.0,180.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(773,181.67){\rule{1.445pt}{0.400pt}}
\multiput(773.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(779,182.67){\rule{1.686pt}{0.400pt}}
\multiput(779.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(766.0,182.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(792,183.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,183.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(786.0,184.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(806,184.67){\rule{1.445pt}{0.400pt}}
\multiput(806.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(812,185.67){\rule{1.686pt}{0.400pt}}
\multiput(812.00,185.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799.0,185.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(826,186.67){\rule{1.445pt}{0.400pt}}
\multiput(826.00,186.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(832,187.67){\rule{1.686pt}{0.400pt}}
\multiput(832.00,187.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(819.0,187.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(845,188.67){\rule{1.686pt}{0.400pt}}
\multiput(845.00,188.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(852,189.67){\rule{1.686pt}{0.400pt}}
\multiput(852.00,189.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(839.0,189.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(865,190.67){\rule{1.686pt}{0.400pt}}
\multiput(865.00,190.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(872,191.67){\rule{1.686pt}{0.400pt}}
\multiput(872.00,191.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(859.0,191.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(885,192.67){\rule{1.686pt}{0.400pt}}
\multiput(885.00,192.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(892,193.67){\rule{1.445pt}{0.400pt}}
\multiput(892.00,193.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(879.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(905,194.67){\rule{1.686pt}{0.400pt}}
\multiput(905.00,194.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(912,195.67){\rule{1.445pt}{0.400pt}}
\multiput(912.00,195.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(898.0,195.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(925,196.67){\rule{1.686pt}{0.400pt}}
\multiput(925.00,196.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(932,197.67){\rule{1.445pt}{0.400pt}}
\multiput(932.00,197.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(918.0,197.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(945,198.67){\rule{1.445pt}{0.400pt}}
\multiput(945.00,198.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(951,199.67){\rule{1.686pt}{0.400pt}}
\multiput(951.00,199.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(938.0,199.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(965,200.67){\rule{1.445pt}{0.400pt}}
\multiput(965.00,200.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(971,201.67){\rule{1.686pt}{0.400pt}}
\multiput(971.00,201.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(958.0,201.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(985,202.67){\rule{1.445pt}{0.400pt}}
\multiput(985.00,202.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(978.0,203.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(998,203.67){\rule{1.686pt}{0.400pt}}
\multiput(998.00,203.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1005,204.67){\rule{1.445pt}{0.400pt}}
\multiput(1005.00,204.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(991.0,204.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1018,205.67){\rule{1.445pt}{0.400pt}}
\multiput(1018.00,205.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1024,206.67){\rule{1.686pt}{0.400pt}}
\multiput(1024.00,206.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1011.0,206.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1038,207.67){\rule{1.445pt}{0.400pt}}
\multiput(1038.00,207.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1044,208.67){\rule{1.686pt}{0.400pt}}
\multiput(1044.00,208.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1031.0,208.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1058,209.67){\rule{1.445pt}{0.400pt}}
\multiput(1058.00,209.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1064,210.67){\rule{1.686pt}{0.400pt}}
\multiput(1064.00,210.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1051.0,210.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1077,211.67){\rule{1.686pt}{0.400pt}}
\multiput(1077.00,211.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1084,212.67){\rule{1.686pt}{0.400pt}}
\multiput(1084.00,212.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1071.0,212.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1097,213.67){\rule{1.686pt}{0.400pt}}
\multiput(1097.00,213.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1091.0,214.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1111,214.67){\rule{1.445pt}{0.400pt}}
\multiput(1111.00,214.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1117,215.67){\rule{1.686pt}{0.400pt}}
\multiput(1117.00,215.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1104.0,215.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1130,216.67){\rule{1.686pt}{0.400pt}}
\multiput(1130.00,216.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1137,217.67){\rule{1.686pt}{0.400pt}}
\multiput(1137.00,217.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1124.0,217.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1150,218.67){\rule{1.686pt}{0.400pt}}
\multiput(1150.00,218.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1157,219.67){\rule{1.686pt}{0.400pt}}
\multiput(1157.00,219.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144.0,219.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1170,220.67){\rule{1.686pt}{0.400pt}}
\multiput(1170.00,220.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1177,221.67){\rule{1.445pt}{0.400pt}}
\multiput(1177.00,221.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1164.0,221.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1190,222.67){\rule{1.686pt}{0.400pt}}
\multiput(1190.00,222.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1183.0,223.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1203,223.67){\rule{1.686pt}{0.400pt}}
\multiput(1203.00,223.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1210,224.67){\rule{1.686pt}{0.400pt}}
\multiput(1210.00,224.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1197.0,224.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1223,225.67){\rule{1.686pt}{0.400pt}}
\multiput(1223.00,225.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1230,226.67){\rule{1.686pt}{0.400pt}}
\multiput(1230.00,226.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1217.0,226.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1243,227.67){\rule{1.686pt}{0.400pt}}
\multiput(1243.00,227.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1250,228.67){\rule{1.445pt}{0.400pt}}
\multiput(1250.00,228.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1237.0,228.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1263,229.67){\rule{1.686pt}{0.400pt}}
\multiput(1263.00,229.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1270,230.67){\rule{1.445pt}{0.400pt}}
\multiput(1270.00,230.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1256.0,230.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1283,231.67){\rule{1.686pt}{0.400pt}}
\multiput(1283.00,231.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1276.0,232.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1296,232.67){\rule{1.686pt}{0.400pt}}
\multiput(1296.00,232.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1303,233.67){\rule{1.445pt}{0.400pt}}
\multiput(1303.00,233.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1290.0,233.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1316,234.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,234.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1323,235.67){\rule{1.445pt}{0.400pt}}
\multiput(1323.00,235.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1309.0,235.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1336,236.67){\rule{1.686pt}{0.400pt}}
\multiput(1336.00,236.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1343,237.67){\rule{1.445pt}{0.400pt}}
\multiput(1343.00,237.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1329.0,237.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1356,238.67){\rule{1.445pt}{0.400pt}}
\multiput(1356.00,238.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1349.0,239.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1369,239.67){\rule{1.686pt}{0.400pt}}
\multiput(1369.00,239.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1376,240.67){\rule{1.445pt}{0.400pt}}
\multiput(1376.00,240.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1362.0,240.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1389,241.67){\rule{1.686pt}{0.400pt}}
\multiput(1389.00,241.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1396,242.67){\rule{1.445pt}{0.400pt}}
\multiput(1396.00,242.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1382.0,242.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1409,243.67){\rule{1.445pt}{0.400pt}}
\multiput(1409.00,243.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1402.0,244.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1422,244.67){\rule{1.686pt}{0.400pt}}
\multiput(1422.00,244.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1429,245.67){\rule{1.445pt}{0.400pt}}
\multiput(1429.00,245.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1415.0,245.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1442,246.67){\rule{1.686pt}{0.400pt}}
\multiput(1442.00,246.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1449,247.67){\rule{1.445pt}{0.400pt}}
\multiput(1449.00,247.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1435.0,247.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1462,248.67){\rule{1.445pt}{0.400pt}}
\multiput(1462.00,248.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1468,249.67){\rule{1.686pt}{0.400pt}}
\multiput(1468.00,249.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1455.0,249.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1482,250.67){\rule{1.445pt}{0.400pt}}
\multiput(1482.00,250.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1475.0,251.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1488.0,252.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(176,122){\usebox{\plotpoint}}
\put(176.00,122.00){\usebox{\plotpoint}}
\multiput(183,123)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(189,124)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(196.53,125.00){\usebox{\plotpoint}}
\multiput(203,125)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(209,126)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(217.12,127.19){\usebox{\plotpoint}}
\multiput(222,128)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(229,129)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(237.64,130.27){\usebox{\plotpoint}}
\multiput(242,131)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(249,132)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(258.16,133.36){\usebox{\plotpoint}}
\multiput(262,134)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(269,135)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(278.68,136.53){\usebox{\plotpoint}}
\multiput(282,137)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(289,138)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(299.20,139.60){\usebox{\plotpoint}}
\multiput(302,140)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(309,141)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(319.73,142.68){\usebox{\plotpoint}}
\multiput(322,143)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,144)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(340.25,145.75){\usebox{\plotpoint}}
\multiput(342,146)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(348,147)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(360.78,148.83){\usebox{\plotpoint}}
\multiput(362,149)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(368,150)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(375,151)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(381.28,152.04){\usebox{\plotpoint}}
\multiput(388,153)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,154)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(401.81,155.00){\usebox{\plotpoint}}
\multiput(408,155)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(415,156)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(422.40,157.20){\usebox{\plotpoint}}
\multiput(428,158)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(434,159)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(442.93,160.28){\usebox{\plotpoint}}
\multiput(448,161)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(454,162)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(463.45,163.35){\usebox{\plotpoint}}
\multiput(468,164)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(474,165)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(483.98,166.43){\usebox{\plotpoint}}
\multiput(488,167)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(494,168)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(504.54,169.00){\usebox{\plotpoint}}
\multiput(507,169)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(514,170)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(525.09,171.68){\usebox{\plotpoint}}
\multiput(527,172)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(534,173)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(545.62,174.77){\usebox{\plotpoint}}
\multiput(547,175)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(554,176)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(566.14,177.88){\usebox{\plotpoint}}
\multiput(567,178)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(574,179)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(586.66,180.95){\usebox{\plotpoint}}
\multiput(587,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,181)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(600,182)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(607.26,183.04){\usebox{\plotpoint}}
\multiput(613,184)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(620,185)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(627.78,186.13){\usebox{\plotpoint}}
\multiput(633,187)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(640,188)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(648.30,189.22){\usebox{\plotpoint}}
\multiput(653,190)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(660,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(668.89,191.41){\usebox{\plotpoint}}
\multiput(673,192)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(680,193)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(689.42,194.49){\usebox{\plotpoint}}
\multiput(693,195)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(700,196)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(709.95,197.56){\usebox{\plotpoint}}
\multiput(713,198)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(720,199)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(730.52,200.00){\usebox{\plotpoint}}
\multiput(733,200)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(739,201)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(751.07,202.72){\usebox{\plotpoint}}
\multiput(753,203)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(759,204)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(771.59,205.80){\usebox{\plotpoint}}
\multiput(773,206)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(779,207)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(786,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(792.18,208.03){\usebox{\plotpoint}}
\multiput(799,209)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(806,210)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(812.70,211.10){\usebox{\plotpoint}}
\multiput(819,212)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(826,213)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(833.23,214.18){\usebox{\plotpoint}}
\multiput(839,215)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(845,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.82,216.26){\usebox{\plotpoint}}
\multiput(859,217)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(865,218)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(874.35,219.34){\usebox{\plotpoint}}
\multiput(879,220)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(885,221)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(894.86,222.48){\usebox{\plotpoint}}
\multiput(898,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,223)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(915.46,224.58){\usebox{\plotpoint}}
\multiput(918,225)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(925,226)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(935.98,227.66){\usebox{\plotpoint}}
\multiput(938,228)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(945,229)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(956.55,230.00){\usebox{\plotpoint}}
\multiput(958,230)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(965,231)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(977.09,232.87){\usebox{\plotpoint}}
\multiput(978,233)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(985,234)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(997.62,235.95){\usebox{\plotpoint}}
\multiput(998,236)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1005,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,237)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1018.23,238.04){\usebox{\plotpoint}}
\multiput(1024,239)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1031,240)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1038.75,241.12){\usebox{\plotpoint}}
\multiput(1044,242)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1051,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1059.34,243.22){\usebox{\plotpoint}}
\multiput(1064,244)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1071,245)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1079.85,246.41){\usebox{\plotpoint}}
\multiput(1084,247)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1091,248)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1100.41,249.00){\usebox{\plotpoint}}
\multiput(1104,249)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1111,250)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1120.97,251.57){\usebox{\plotpoint}}
\multiput(1124,252)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1130,253)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1141.50,254.64){\usebox{\plotpoint}}
\multiput(1144,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1150,255)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1162.10,256.73){\usebox{\plotpoint}}
\multiput(1164,257)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1170,258)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1182.61,259.93){\usebox{\plotpoint}}
\multiput(1183,260)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1190,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1197,261)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1203.20,262.03){\usebox{\plotpoint}}
\multiput(1210,263)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1217,264)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1223.73,265.10){\usebox{\plotpoint}}
\multiput(1230,266)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1237,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1244.34,267.19){\usebox{\plotpoint}}
\multiput(1250,268)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1256,269)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1264.86,270.27){\usebox{\plotpoint}}
\multiput(1270,271)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1276,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1285.46,272.35){\usebox{\plotpoint}}
\multiput(1290,273)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1296,274)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1305.97,275.50){\usebox{\plotpoint}}
\multiput(1309,276)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1316,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1326.56,277.59){\usebox{\plotpoint}}
\multiput(1329,278)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1336,279)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1347.09,280.68){\usebox{\plotpoint}}
\multiput(1349,281)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1356,282)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1367.66,283.00){\usebox{\plotpoint}}
\multiput(1369,283)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1376,284)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1388.20,285.89){\usebox{\plotpoint}}
\multiput(1389,286)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1396,287)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1408.80,288.00){\usebox{\plotpoint}}
\multiput(1409,288)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1415,289)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1422,290)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1429.32,291.05){\usebox{\plotpoint}}
\multiput(1435,292)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1442,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1449.92,293.15){\usebox{\plotpoint}}
\multiput(1455,294)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1462,295)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1470.42,296.35){\usebox{\plotpoint}}
\multiput(1475,297)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1482,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1491.03,298.43){\usebox{\plotpoint}}
\put(1495,299){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(176,123){\usebox{\plotpoint}}
\put(176,121.84){\rule{1.686pt}{0.800pt}}
\multiput(176.00,121.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(183,122.84){\rule{1.445pt}{0.800pt}}
\multiput(183.00,122.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(189,123.84){\rule{1.686pt}{0.800pt}}
\multiput(189.00,123.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(196,124.84){\rule{1.686pt}{0.800pt}}
\multiput(196.00,124.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(203,126.34){\rule{1.445pt}{0.800pt}}
\multiput(203.00,125.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(209,127.84){\rule{1.686pt}{0.800pt}}
\multiput(209.00,127.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(216,128.84){\rule{1.445pt}{0.800pt}}
\multiput(216.00,128.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(222,129.84){\rule{1.686pt}{0.800pt}}
\multiput(222.00,129.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(229,131.34){\rule{1.686pt}{0.800pt}}
\multiput(229.00,130.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(236,132.84){\rule{1.445pt}{0.800pt}}
\multiput(236.00,132.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(242,133.84){\rule{1.686pt}{0.800pt}}
\multiput(242.00,133.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(249,134.84){\rule{1.686pt}{0.800pt}}
\multiput(249.00,134.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(256,136.34){\rule{1.445pt}{0.800pt}}
\multiput(256.00,135.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(262,137.84){\rule{1.686pt}{0.800pt}}
\multiput(262.00,137.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(269,138.84){\rule{1.445pt}{0.800pt}}
\multiput(269.00,138.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(275,139.84){\rule{1.686pt}{0.800pt}}
\multiput(275.00,139.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(282,141.34){\rule{1.686pt}{0.800pt}}
\multiput(282.00,140.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(289,142.84){\rule{1.445pt}{0.800pt}}
\multiput(289.00,142.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(295,143.84){\rule{1.686pt}{0.800pt}}
\multiput(295.00,143.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(302,144.84){\rule{1.686pt}{0.800pt}}
\multiput(302.00,144.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(309,146.34){\rule{1.445pt}{0.800pt}}
\multiput(309.00,145.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(315,147.84){\rule{1.686pt}{0.800pt}}
\multiput(315.00,147.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(322,148.84){\rule{1.445pt}{0.800pt}}
\multiput(322.00,148.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(328,149.84){\rule{1.686pt}{0.800pt}}
\multiput(328.00,149.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(335,151.34){\rule{1.686pt}{0.800pt}}
\multiput(335.00,150.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(342,152.84){\rule{1.445pt}{0.800pt}}
\multiput(342.00,152.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(348,153.84){\rule{1.686pt}{0.800pt}}
\multiput(348.00,153.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(355,154.84){\rule{1.686pt}{0.800pt}}
\multiput(355.00,154.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(362,155.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,155.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368,157.34){\rule{1.686pt}{0.800pt}}
\multiput(368.00,156.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(375,158.84){\rule{1.445pt}{0.800pt}}
\multiput(375.00,158.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(381,159.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,159.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,160.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,160.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(395,161.84){\rule{1.445pt}{0.800pt}}
\multiput(395.00,161.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(401,163.34){\rule{1.686pt}{0.800pt}}
\multiput(401.00,162.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(408,164.84){\rule{1.686pt}{0.800pt}}
\multiput(408.00,164.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(415,165.84){\rule{1.445pt}{0.800pt}}
\multiput(415.00,165.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(421,166.84){\rule{1.686pt}{0.800pt}}
\multiput(421.00,166.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(428,167.84){\rule{1.445pt}{0.800pt}}
\multiput(428.00,167.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(434,169.34){\rule{1.686pt}{0.800pt}}
\multiput(434.00,168.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(441,170.84){\rule{1.686pt}{0.800pt}}
\multiput(441.00,170.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(448,171.84){\rule{1.445pt}{0.800pt}}
\multiput(448.00,171.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(454,172.84){\rule{1.686pt}{0.800pt}}
\multiput(454.00,172.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(461,173.84){\rule{1.686pt}{0.800pt}}
\multiput(461.00,173.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(468,174.84){\rule{1.445pt}{0.800pt}}
\multiput(468.00,174.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(474,176.34){\rule{1.686pt}{0.800pt}}
\multiput(474.00,175.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(481,177.84){\rule{1.686pt}{0.800pt}}
\multiput(481.00,177.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(488,178.84){\rule{1.445pt}{0.800pt}}
\multiput(488.00,178.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(494,179.84){\rule{1.686pt}{0.800pt}}
\multiput(494.00,179.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(501,180.84){\rule{1.445pt}{0.800pt}}
\multiput(501.00,180.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(507,181.84){\rule{1.686pt}{0.800pt}}
\multiput(507.00,181.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(514,183.34){\rule{1.686pt}{0.800pt}}
\multiput(514.00,182.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(521,184.84){\rule{1.445pt}{0.800pt}}
\multiput(521.00,184.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(527,185.84){\rule{1.686pt}{0.800pt}}
\multiput(527.00,185.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(534,186.84){\rule{1.686pt}{0.800pt}}
\multiput(534.00,186.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(541,187.84){\rule{1.445pt}{0.800pt}}
\multiput(541.00,187.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(547,188.84){\rule{1.686pt}{0.800pt}}
\multiput(547.00,188.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(554,190.34){\rule{1.445pt}{0.800pt}}
\multiput(554.00,189.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(560,191.84){\rule{1.686pt}{0.800pt}}
\multiput(560.00,191.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(567,192.84){\rule{1.686pt}{0.800pt}}
\multiput(567.00,192.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(574,193.84){\rule{1.445pt}{0.800pt}}
\multiput(574.00,193.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(580,194.84){\rule{1.686pt}{0.800pt}}
\multiput(580.00,194.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(587,195.84){\rule{1.686pt}{0.800pt}}
\multiput(587.00,195.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(594,196.84){\rule{1.445pt}{0.800pt}}
\multiput(594.00,196.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(600,198.34){\rule{1.686pt}{0.800pt}}
\multiput(600.00,197.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(607,199.84){\rule{1.445pt}{0.800pt}}
\multiput(607.00,199.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(613,200.84){\rule{1.686pt}{0.800pt}}
\multiput(613.00,200.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(620,201.84){\rule{1.686pt}{0.800pt}}
\multiput(620.00,201.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(627,202.84){\rule{1.445pt}{0.800pt}}
\multiput(627.00,202.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(633,203.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,203.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(640,204.84){\rule{1.686pt}{0.800pt}}
\multiput(640.00,204.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(647,205.84){\rule{1.445pt}{0.800pt}}
\multiput(647.00,205.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(653,207.34){\rule{1.686pt}{0.800pt}}
\multiput(653.00,206.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(660,208.84){\rule{1.445pt}{0.800pt}}
\multiput(660.00,208.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(666,209.84){\rule{1.686pt}{0.800pt}}
\multiput(666.00,209.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(673,210.84){\rule{1.686pt}{0.800pt}}
\multiput(673.00,210.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(680,211.84){\rule{1.445pt}{0.800pt}}
\multiput(680.00,211.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(686,212.84){\rule{1.686pt}{0.800pt}}
\multiput(686.00,212.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(693,213.84){\rule{1.686pt}{0.800pt}}
\multiput(693.00,213.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(700,214.84){\rule{1.445pt}{0.800pt}}
\multiput(700.00,214.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(706,216.34){\rule{1.686pt}{0.800pt}}
\multiput(706.00,215.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(713,217.84){\rule{1.686pt}{0.800pt}}
\multiput(713.00,217.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(720,218.84){\rule{1.445pt}{0.800pt}}
\multiput(720.00,218.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(726,219.84){\rule{1.686pt}{0.800pt}}
\multiput(726.00,219.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(733,220.84){\rule{1.445pt}{0.800pt}}
\multiput(733.00,220.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(739,221.84){\rule{1.686pt}{0.800pt}}
\multiput(739.00,221.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(746,222.84){\rule{1.686pt}{0.800pt}}
\multiput(746.00,222.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(753,223.84){\rule{1.445pt}{0.800pt}}
\multiput(753.00,223.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(759,224.84){\rule{1.686pt}{0.800pt}}
\multiput(759.00,224.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(766,226.34){\rule{1.686pt}{0.800pt}}
\multiput(766.00,225.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(773,227.84){\rule{1.445pt}{0.800pt}}
\multiput(773.00,227.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(779,228.84){\rule{1.686pt}{0.800pt}}
\multiput(779.00,228.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(786,229.84){\rule{1.445pt}{0.800pt}}
\multiput(786.00,229.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(792,230.84){\rule{1.686pt}{0.800pt}}
\multiput(792.00,230.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(799,231.84){\rule{1.686pt}{0.800pt}}
\multiput(799.00,231.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(806,232.84){\rule{1.445pt}{0.800pt}}
\multiput(806.00,232.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(812,233.84){\rule{1.686pt}{0.800pt}}
\multiput(812.00,233.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(819,234.84){\rule{1.686pt}{0.800pt}}
\multiput(819.00,234.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(826,235.84){\rule{1.445pt}{0.800pt}}
\multiput(826.00,235.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(832,237.34){\rule{1.686pt}{0.800pt}}
\multiput(832.00,236.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(839,238.84){\rule{1.445pt}{0.800pt}}
\multiput(839.00,238.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(845,239.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,239.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,240.84){\rule{1.686pt}{0.800pt}}
\multiput(852.00,240.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(859,241.84){\rule{1.445pt}{0.800pt}}
\multiput(859.00,241.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(865,242.84){\rule{1.686pt}{0.800pt}}
\multiput(865.00,242.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(872,243.84){\rule{1.686pt}{0.800pt}}
\multiput(872.00,243.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(879,244.84){\rule{1.445pt}{0.800pt}}
\multiput(879.00,244.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(885,245.84){\rule{1.686pt}{0.800pt}}
\multiput(885.00,245.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(892,246.84){\rule{1.445pt}{0.800pt}}
\multiput(892.00,246.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(898,247.84){\rule{1.686pt}{0.800pt}}
\multiput(898.00,247.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(905,249.34){\rule{1.686pt}{0.800pt}}
\multiput(905.00,248.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(912,250.84){\rule{1.445pt}{0.800pt}}
\multiput(912.00,250.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(918,251.84){\rule{1.686pt}{0.800pt}}
\multiput(918.00,251.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(925,252.84){\rule{1.686pt}{0.800pt}}
\multiput(925.00,252.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(932,253.84){\rule{1.445pt}{0.800pt}}
\multiput(932.00,253.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(938,254.84){\rule{1.686pt}{0.800pt}}
\multiput(938.00,254.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(945,255.84){\rule{1.445pt}{0.800pt}}
\multiput(945.00,255.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(951,256.84){\rule{1.686pt}{0.800pt}}
\multiput(951.00,256.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(958,257.84){\rule{1.686pt}{0.800pt}}
\multiput(958.00,257.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(965,258.84){\rule{1.445pt}{0.800pt}}
\multiput(965.00,258.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(971,259.84){\rule{1.686pt}{0.800pt}}
\multiput(971.00,259.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(978,260.84){\rule{1.686pt}{0.800pt}}
\multiput(978.00,260.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(985,262.34){\rule{1.445pt}{0.800pt}}
\multiput(985.00,261.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(991,263.84){\rule{1.686pt}{0.800pt}}
\multiput(991.00,263.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(998,264.84){\rule{1.686pt}{0.800pt}}
\multiput(998.00,264.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1005,265.84){\rule{1.445pt}{0.800pt}}
\multiput(1005.00,265.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1011,266.84){\rule{1.686pt}{0.800pt}}
\multiput(1011.00,266.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1018,267.84){\rule{1.445pt}{0.800pt}}
\multiput(1018.00,267.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1024,268.84){\rule{1.686pt}{0.800pt}}
\multiput(1024.00,268.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1031,269.84){\rule{1.686pt}{0.800pt}}
\multiput(1031.00,269.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1038,270.84){\rule{1.445pt}{0.800pt}}
\multiput(1038.00,270.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1044,271.84){\rule{1.686pt}{0.800pt}}
\multiput(1044.00,271.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1051,272.84){\rule{1.686pt}{0.800pt}}
\multiput(1051.00,272.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1058,273.84){\rule{1.445pt}{0.800pt}}
\multiput(1058.00,273.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1064,274.84){\rule{1.686pt}{0.800pt}}
\multiput(1064.00,274.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1071,275.84){\rule{1.445pt}{0.800pt}}
\multiput(1071.00,275.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1077,276.84){\rule{1.686pt}{0.800pt}}
\multiput(1077.00,276.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1084,277.84){\rule{1.686pt}{0.800pt}}
\multiput(1084.00,277.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1091,279.34){\rule{1.445pt}{0.800pt}}
\multiput(1091.00,278.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1097,280.84){\rule{1.686pt}{0.800pt}}
\multiput(1097.00,280.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1104,281.84){\rule{1.686pt}{0.800pt}}
\multiput(1104.00,281.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1111,282.84){\rule{1.445pt}{0.800pt}}
\multiput(1111.00,282.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1117,283.84){\rule{1.686pt}{0.800pt}}
\multiput(1117.00,283.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1124,284.84){\rule{1.445pt}{0.800pt}}
\multiput(1124.00,284.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1130,285.84){\rule{1.686pt}{0.800pt}}
\multiput(1130.00,285.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1137,286.84){\rule{1.686pt}{0.800pt}}
\multiput(1137.00,286.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1144,287.84){\rule{1.445pt}{0.800pt}}
\multiput(1144.00,287.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1150,288.84){\rule{1.686pt}{0.800pt}}
\multiput(1150.00,288.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1157,289.84){\rule{1.686pt}{0.800pt}}
\multiput(1157.00,289.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1164,290.84){\rule{1.445pt}{0.800pt}}
\multiput(1164.00,290.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1170,291.84){\rule{1.686pt}{0.800pt}}
\multiput(1170.00,291.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1177,292.84){\rule{1.445pt}{0.800pt}}
\multiput(1177.00,292.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1183,293.84){\rule{1.686pt}{0.800pt}}
\multiput(1183.00,293.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1190,294.84){\rule{1.686pt}{0.800pt}}
\multiput(1190.00,294.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1197,295.84){\rule{1.445pt}{0.800pt}}
\multiput(1197.00,295.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1203,296.84){\rule{1.686pt}{0.800pt}}
\multiput(1203.00,296.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1210,297.84){\rule{1.686pt}{0.800pt}}
\multiput(1210.00,297.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1217,299.34){\rule{1.445pt}{0.800pt}}
\multiput(1217.00,298.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1223,300.84){\rule{1.686pt}{0.800pt}}
\multiput(1223.00,300.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1230,301.84){\rule{1.686pt}{0.800pt}}
\multiput(1230.00,301.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1237,302.84){\rule{1.445pt}{0.800pt}}
\multiput(1237.00,302.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1243,303.84){\rule{1.686pt}{0.800pt}}
\multiput(1243.00,303.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1250,304.84){\rule{1.445pt}{0.800pt}}
\multiput(1250.00,304.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1256,305.84){\rule{1.686pt}{0.800pt}}
\multiput(1256.00,305.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1263,306.84){\rule{1.686pt}{0.800pt}}
\multiput(1263.00,306.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1270,307.84){\rule{1.445pt}{0.800pt}}
\multiput(1270.00,307.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1276,308.84){\rule{1.686pt}{0.800pt}}
\multiput(1276.00,308.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1283,309.84){\rule{1.686pt}{0.800pt}}
\multiput(1283.00,309.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1290,310.84){\rule{1.445pt}{0.800pt}}
\multiput(1290.00,310.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1296,311.84){\rule{1.686pt}{0.800pt}}
\multiput(1296.00,311.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1303,312.84){\rule{1.445pt}{0.800pt}}
\multiput(1303.00,312.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1309,313.84){\rule{1.686pt}{0.800pt}}
\multiput(1309.00,313.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1316,314.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,314.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1323,315.84){\rule{1.445pt}{0.800pt}}
\multiput(1323.00,315.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1329,316.84){\rule{1.686pt}{0.800pt}}
\multiput(1329.00,316.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1336,317.84){\rule{1.686pt}{0.800pt}}
\multiput(1336.00,317.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1343,318.84){\rule{1.445pt}{0.800pt}}
\multiput(1343.00,318.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1349,319.84){\rule{1.686pt}{0.800pt}}
\multiput(1349.00,319.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1356,320.84){\rule{1.445pt}{0.800pt}}
\multiput(1356.00,320.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1362,321.84){\rule{1.686pt}{0.800pt}}
\multiput(1362.00,321.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1369,322.84){\rule{1.686pt}{0.800pt}}
\multiput(1369.00,322.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1376,323.84){\rule{1.445pt}{0.800pt}}
\multiput(1376.00,323.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1382,324.84){\rule{1.686pt}{0.800pt}}
\multiput(1382.00,324.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1389,325.84){\rule{1.686pt}{0.800pt}}
\multiput(1389.00,325.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1396,326.84){\rule{1.445pt}{0.800pt}}
\multiput(1396.00,326.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1402,327.84){\rule{1.686pt}{0.800pt}}
\multiput(1402.00,327.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1409,328.84){\rule{1.445pt}{0.800pt}}
\multiput(1409.00,328.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1415,329.84){\rule{1.686pt}{0.800pt}}
\multiput(1415.00,329.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1422,331.34){\rule{1.686pt}{0.800pt}}
\multiput(1422.00,330.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1429,332.84){\rule{1.445pt}{0.800pt}}
\multiput(1429.00,332.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1435,333.84){\rule{1.686pt}{0.800pt}}
\multiput(1435.00,333.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1442,334.84){\rule{1.686pt}{0.800pt}}
\multiput(1442.00,334.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1449,335.84){\rule{1.445pt}{0.800pt}}
\multiput(1449.00,335.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1455,336.84){\rule{1.686pt}{0.800pt}}
\multiput(1455.00,336.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1462,337.84){\rule{1.445pt}{0.800pt}}
\multiput(1462.00,337.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1468,338.84){\rule{1.686pt}{0.800pt}}
\multiput(1468.00,338.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1475,339.84){\rule{1.686pt}{0.800pt}}
\multiput(1475.00,339.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1482,340.84){\rule{1.445pt}{0.800pt}}
\multiput(1482.00,340.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1488,341.84){\rule{1.686pt}{0.800pt}}
\multiput(1488.00,341.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176,125){\usebox{\plotpoint}}
\put(176.00,125.00){\usebox{\plotpoint}}
\multiput(183,126)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(189,127)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(196.51,128.15){\usebox{\plotpoint}}
\multiput(203,130)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(209,131)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(216.61,133.20){\usebox{\plotpoint}}
\multiput(222,135)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(229,136)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(236.71,138.12){\usebox{\plotpoint}}
\multiput(242,139)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(249,141)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(256.99,142.33){\usebox{\plotpoint}}
\multiput(262,144)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(269,145)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(277.00,147.57){\usebox{\plotpoint}}
\multiput(282,149)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(289,150)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(297.14,152.31){\usebox{\plotpoint}}
\multiput(302,153)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(309,155)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(317.39,156.68){\usebox{\plotpoint}}
\multiput(322,158)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(328,159)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(337.69,160.77){\usebox{\plotpoint}}
\multiput(342,162)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(348,163)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(357.89,165.41){\usebox{\plotpoint}}
\multiput(362,166)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(368,168)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(378.04,170.01){\usebox{\plotpoint}}
\multiput(381,171)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(388,172)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(398.24,174.54){\usebox{\plotpoint}}
\multiput(401,175)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(408,176)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(418.56,178.59){\usebox{\plotpoint}}
\multiput(421,179)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(428,181)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(438.73,183.35){\usebox{\plotpoint}}
\multiput(441,184)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(448,185)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(459.04,187.44){\usebox{\plotpoint}}
\multiput(461,188)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(468,189)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(479.26,191.75){\usebox{\plotpoint}}
\multiput(481,192)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(488,193)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(499.55,195.79){\usebox{\plotpoint}}
\multiput(501,196)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(507,197)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(519.87,199.84){\usebox{\plotpoint}}
\multiput(521,200)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(527,202)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(540.15,203.88){\usebox{\plotpoint}}
\multiput(541,204)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(547,206)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(554,207)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(560.41,208.12){\usebox{\plotpoint}}
\multiput(567,210)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(574,211)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(580.50,213.07){\usebox{\plotpoint}}
\multiput(587,214)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(594,215)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(600.78,217.11){\usebox{\plotpoint}}
\multiput(607,218)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(613,219)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(621.10,221.16){\usebox{\plotpoint}}
\multiput(627,222)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(633,223)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(641.42,225.20){\usebox{\plotpoint}}
\multiput(647,226)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(653,227)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(661.73,229.29){\usebox{\plotpoint}}
\multiput(666,230)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(673,231)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(682.05,233.34){\usebox{\plotpoint}}
\multiput(686,234)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(693,235)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(702.37,237.39){\usebox{\plotpoint}}
\multiput(706,238)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(713,239)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(722.68,241.45){\usebox{\plotpoint}}
\multiput(726,242)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(733,243)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(742.96,245.57){\usebox{\plotpoint}}
\multiput(746,246)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(753,247)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(763.24,249.61){\usebox{\plotpoint}}
\multiput(766,250)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(773,251)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(783.63,253.32){\usebox{\plotpoint}}
\multiput(786,254)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(792,255)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(803.94,257.41){\usebox{\plotpoint}}
\multiput(806,258)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(812,259)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(824.25,261.50){\usebox{\plotpoint}}
\multiput(826,262)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(832,263)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(844.70,264.95){\usebox{\plotpoint}}
\multiput(845,265)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(852,267)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(859,268)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(865.02,269.01){\usebox{\plotpoint}}
\multiput(872,271)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(879,272)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(885.34,273.05){\usebox{\plotpoint}}
\multiput(892,274)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(898,276)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(905.62,277.09){\usebox{\plotpoint}}
\multiput(912,278)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(918,279)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(925.94,281.13){\usebox{\plotpoint}}
\multiput(932,282)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(938,283)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(946.26,285.21){\usebox{\plotpoint}}
\multiput(951,286)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(958,287)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(966.71,288.57){\usebox{\plotpoint}}
\multiput(971,290)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(978,291)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(987.06,292.34){\usebox{\plotpoint}}
\multiput(991,293)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(998,295)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1007.38,296.40){\usebox{\plotpoint}}
\multiput(1011,297)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1018,298)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1027.65,300.52){\usebox{\plotpoint}}
\multiput(1031,301)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1038,302)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1048.06,304.16){\usebox{\plotpoint}}
\multiput(1051,305)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1058,306)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1068.50,307.64){\usebox{\plotpoint}}
\multiput(1071,308)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1077,310)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1088.78,311.68){\usebox{\plotpoint}}
\multiput(1091,312)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1097,313)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1109.10,315.73){\usebox{\plotpoint}}
\multiput(1111,316)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1117,317)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1129.61,318.93){\usebox{\plotpoint}}
\multiput(1130,319)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1137,321)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1149.92,322.99){\usebox{\plotpoint}}
\multiput(1150,323)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1157,324)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1164,326)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1170.24,327.03){\usebox{\plotpoint}}
\multiput(1177,328)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1183,329)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1190.56,331.08){\usebox{\plotpoint}}
\multiput(1197,332)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1203,333)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1211.09,334.16){\usebox{\plotpoint}}
\multiput(1217,335)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1223,337)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1231.37,338.20){\usebox{\plotpoint}}
\multiput(1237,339)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1243,340)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1251.82,341.61){\usebox{\plotpoint}}
\multiput(1256,343)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1263,344)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1272.18,345.36){\usebox{\plotpoint}}
\multiput(1276,346)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1283,347)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1292.49,349.42){\usebox{\plotpoint}}
\multiput(1296,350)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1303,351)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1312.89,353.11){\usebox{\plotpoint}}
\multiput(1316,354)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1323,355)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1333.32,356.62){\usebox{\plotpoint}}
\multiput(1336,357)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1343,358)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1353.71,360.35){\usebox{\plotpoint}}
\multiput(1356,361)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1362,362)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1374.17,363.74){\usebox{\plotpoint}}
\multiput(1376,364)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1382,365)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1394.49,367.78){\usebox{\plotpoint}}
\multiput(1396,368)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1402,369)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1414.99,371.00){\usebox{\plotpoint}}
\multiput(1415,371)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(1422,373)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1429,374)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1435.31,375.04){\usebox{\plotpoint}}
\multiput(1442,376)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(1449,377)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1455.81,378.23){\usebox{\plotpoint}}
\multiput(1462,380)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1468,381)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(1476.15,382.16){\usebox{\plotpoint}}
\multiput(1482,383)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1488,384)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1495,386){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(176,126){\usebox{\plotpoint}}
\put(176,124.01){\rule{1.686pt}{1.200pt}}
\multiput(176.00,123.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(183,125.51){\rule{1.445pt}{1.200pt}}
\multiput(183.00,124.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(189,127.01){\rule{1.686pt}{1.200pt}}
\multiput(189.00,126.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(196,128.51){\rule{1.686pt}{1.200pt}}
\multiput(196.00,127.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(203,130.01){\rule{1.445pt}{1.200pt}}
\multiput(203.00,129.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(209,131.51){\rule{1.686pt}{1.200pt}}
\multiput(209.00,130.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(216,133.51){\rule{1.445pt}{1.200pt}}
\multiput(216.00,132.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(222,135.51){\rule{1.686pt}{1.200pt}}
\multiput(222.00,134.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(229,137.51){\rule{1.686pt}{1.200pt}}
\multiput(229.00,136.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(236,139.51){\rule{1.445pt}{1.200pt}}
\multiput(236.00,138.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(242,141.01){\rule{1.686pt}{1.200pt}}
\multiput(242.00,140.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(249,142.51){\rule{1.686pt}{1.200pt}}
\multiput(249.00,141.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(256,144.51){\rule{1.445pt}{1.200pt}}
\multiput(256.00,143.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(262,146.51){\rule{1.686pt}{1.200pt}}
\multiput(262.00,145.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(269,148.51){\rule{1.445pt}{1.200pt}}
\multiput(269.00,147.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(275,150.51){\rule{1.686pt}{1.200pt}}
\multiput(275.00,149.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(282,152.01){\rule{1.686pt}{1.200pt}}
\multiput(282.00,151.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(289,153.51){\rule{1.445pt}{1.200pt}}
\multiput(289.00,152.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(295,155.51){\rule{1.686pt}{1.200pt}}
\multiput(295.00,154.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(302,157.51){\rule{1.686pt}{1.200pt}}
\multiput(302.00,156.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(309,159.01){\rule{1.445pt}{1.200pt}}
\multiput(309.00,158.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(315,160.51){\rule{1.686pt}{1.200pt}}
\multiput(315.00,159.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(322,162.51){\rule{1.445pt}{1.200pt}}
\multiput(322.00,161.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(328,164.01){\rule{1.686pt}{1.200pt}}
\multiput(328.00,163.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(335,165.51){\rule{1.686pt}{1.200pt}}
\multiput(335.00,164.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(342,167.51){\rule{1.445pt}{1.200pt}}
\multiput(342.00,166.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(348,169.51){\rule{1.686pt}{1.200pt}}
\multiput(348.00,168.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(355,171.01){\rule{1.686pt}{1.200pt}}
\multiput(355.00,170.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(362,172.51){\rule{1.445pt}{1.200pt}}
\multiput(362.00,171.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(368,174.51){\rule{1.686pt}{1.200pt}}
\multiput(368.00,173.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(375,176.01){\rule{1.445pt}{1.200pt}}
\multiput(375.00,175.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(381,177.51){\rule{1.686pt}{1.200pt}}
\multiput(381.00,176.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(388,179.51){\rule{1.686pt}{1.200pt}}
\multiput(388.00,178.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(395,181.01){\rule{1.445pt}{1.200pt}}
\multiput(395.00,180.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(401,182.51){\rule{1.686pt}{1.200pt}}
\multiput(401.00,181.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(408,184.51){\rule{1.686pt}{1.200pt}}
\multiput(408.00,183.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(415,186.01){\rule{1.445pt}{1.200pt}}
\multiput(415.00,185.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(421,187.51){\rule{1.686pt}{1.200pt}}
\multiput(421.00,186.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(428,189.51){\rule{1.445pt}{1.200pt}}
\multiput(428.00,188.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(434,191.01){\rule{1.686pt}{1.200pt}}
\multiput(434.00,190.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(441,192.51){\rule{1.686pt}{1.200pt}}
\multiput(441.00,191.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(448,194.01){\rule{1.445pt}{1.200pt}}
\multiput(448.00,193.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(454,195.51){\rule{1.686pt}{1.200pt}}
\multiput(454.00,194.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(461,197.51){\rule{1.686pt}{1.200pt}}
\multiput(461.00,196.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(468,199.01){\rule{1.445pt}{1.200pt}}
\multiput(468.00,198.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(474,200.51){\rule{1.686pt}{1.200pt}}
\multiput(474.00,199.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(481,202.51){\rule{1.686pt}{1.200pt}}
\multiput(481.00,201.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(488,204.01){\rule{1.445pt}{1.200pt}}
\multiput(488.00,203.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(494,205.51){\rule{1.686pt}{1.200pt}}
\multiput(494.00,204.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(501,207.01){\rule{1.445pt}{1.200pt}}
\multiput(501.00,206.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(507,208.51){\rule{1.686pt}{1.200pt}}
\multiput(507.00,207.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(514,210.01){\rule{1.686pt}{1.200pt}}
\multiput(514.00,209.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(521,211.51){\rule{1.445pt}{1.200pt}}
\multiput(521.00,210.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(527,213.51){\rule{1.686pt}{1.200pt}}
\multiput(527.00,212.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(534,215.01){\rule{1.686pt}{1.200pt}}
\multiput(534.00,214.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(541,216.51){\rule{1.445pt}{1.200pt}}
\multiput(541.00,215.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(547,218.01){\rule{1.686pt}{1.200pt}}
\multiput(547.00,217.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(554,219.51){\rule{1.445pt}{1.200pt}}
\multiput(554.00,218.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(560,221.51){\rule{1.686pt}{1.200pt}}
\multiput(560.00,220.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(567,223.01){\rule{1.686pt}{1.200pt}}
\multiput(567.00,222.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(574,224.51){\rule{1.445pt}{1.200pt}}
\multiput(574.00,223.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(580,226.01){\rule{1.686pt}{1.200pt}}
\multiput(580.00,225.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(587,227.51){\rule{1.686pt}{1.200pt}}
\multiput(587.00,226.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(594,229.01){\rule{1.445pt}{1.200pt}}
\multiput(594.00,228.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(600,230.51){\rule{1.686pt}{1.200pt}}
\multiput(600.00,229.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(607,232.01){\rule{1.445pt}{1.200pt}}
\multiput(607.00,231.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(613,233.51){\rule{1.686pt}{1.200pt}}
\multiput(613.00,232.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(620,235.01){\rule{1.686pt}{1.200pt}}
\multiput(620.00,234.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(627,236.51){\rule{1.445pt}{1.200pt}}
\multiput(627.00,235.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(633,238.51){\rule{1.686pt}{1.200pt}}
\multiput(633.00,237.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(640,240.01){\rule{1.686pt}{1.200pt}}
\multiput(640.00,239.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(647,241.51){\rule{1.445pt}{1.200pt}}
\multiput(647.00,240.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(653,243.01){\rule{1.686pt}{1.200pt}}
\multiput(653.00,242.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(660,244.51){\rule{1.445pt}{1.200pt}}
\multiput(660.00,243.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(666,246.01){\rule{1.686pt}{1.200pt}}
\multiput(666.00,245.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(673,247.51){\rule{1.686pt}{1.200pt}}
\multiput(673.00,246.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(680,249.01){\rule{1.445pt}{1.200pt}}
\multiput(680.00,248.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(686,250.51){\rule{1.686pt}{1.200pt}}
\multiput(686.00,249.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(693,252.01){\rule{1.686pt}{1.200pt}}
\multiput(693.00,251.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(700,253.51){\rule{1.445pt}{1.200pt}}
\multiput(700.00,252.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(706,255.01){\rule{1.686pt}{1.200pt}}
\multiput(706.00,254.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(713,256.51){\rule{1.686pt}{1.200pt}}
\multiput(713.00,255.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(720,258.01){\rule{1.445pt}{1.200pt}}
\multiput(720.00,257.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(726,259.51){\rule{1.686pt}{1.200pt}}
\multiput(726.00,258.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(733,261.01){\rule{1.445pt}{1.200pt}}
\multiput(733.00,260.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(739,262.51){\rule{1.686pt}{1.200pt}}
\multiput(739.00,261.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(746,264.01){\rule{1.686pt}{1.200pt}}
\multiput(746.00,263.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(753,265.51){\rule{1.445pt}{1.200pt}}
\multiput(753.00,264.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(759,267.01){\rule{1.686pt}{1.200pt}}
\multiput(759.00,266.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(766,268.51){\rule{1.686pt}{1.200pt}}
\multiput(766.00,267.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(773,270.01){\rule{1.445pt}{1.200pt}}
\multiput(773.00,269.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(779,271.51){\rule{1.686pt}{1.200pt}}
\multiput(779.00,270.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(786,273.01){\rule{1.445pt}{1.200pt}}
\multiput(786.00,272.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(792,274.01){\rule{1.686pt}{1.200pt}}
\multiput(792.00,273.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(799,275.51){\rule{1.686pt}{1.200pt}}
\multiput(799.00,274.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(806,277.01){\rule{1.445pt}{1.200pt}}
\multiput(806.00,276.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(812,278.51){\rule{1.686pt}{1.200pt}}
\multiput(812.00,277.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(819,280.01){\rule{1.686pt}{1.200pt}}
\multiput(819.00,279.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(826,281.51){\rule{1.445pt}{1.200pt}}
\multiput(826.00,280.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(832,283.01){\rule{1.686pt}{1.200pt}}
\multiput(832.00,282.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(839,284.51){\rule{1.445pt}{1.200pt}}
\multiput(839.00,283.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(845,286.01){\rule{1.686pt}{1.200pt}}
\multiput(845.00,285.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(852,287.51){\rule{1.686pt}{1.200pt}}
\multiput(852.00,286.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(859,289.01){\rule{1.445pt}{1.200pt}}
\multiput(859.00,288.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(865,290.01){\rule{1.686pt}{1.200pt}}
\multiput(865.00,289.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(872,291.51){\rule{1.686pt}{1.200pt}}
\multiput(872.00,290.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(879,293.01){\rule{1.445pt}{1.200pt}}
\multiput(879.00,292.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(885,294.51){\rule{1.686pt}{1.200pt}}
\multiput(885.00,293.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(892,296.01){\rule{1.445pt}{1.200pt}}
\multiput(892.00,295.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(898,297.51){\rule{1.686pt}{1.200pt}}
\multiput(898.00,296.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(905,299.01){\rule{1.686pt}{1.200pt}}
\multiput(905.00,298.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(912,300.51){\rule{1.445pt}{1.200pt}}
\multiput(912.00,299.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(918,302.01){\rule{1.686pt}{1.200pt}}
\multiput(918.00,301.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(925,303.01){\rule{1.686pt}{1.200pt}}
\multiput(925.00,302.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(932,304.51){\rule{1.445pt}{1.200pt}}
\multiput(932.00,303.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(938,306.01){\rule{1.686pt}{1.200pt}}
\multiput(938.00,305.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(945,307.51){\rule{1.445pt}{1.200pt}}
\multiput(945.00,306.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(951,309.01){\rule{1.686pt}{1.200pt}}
\multiput(951.00,308.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(958,310.51){\rule{1.686pt}{1.200pt}}
\multiput(958.00,309.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(965,312.01){\rule{1.445pt}{1.200pt}}
\multiput(965.00,311.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(971,313.01){\rule{1.686pt}{1.200pt}}
\multiput(971.00,312.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(978,314.51){\rule{1.686pt}{1.200pt}}
\multiput(978.00,313.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(985,316.01){\rule{1.445pt}{1.200pt}}
\multiput(985.00,315.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(991,317.51){\rule{1.686pt}{1.200pt}}
\multiput(991.00,316.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(998,319.01){\rule{1.686pt}{1.200pt}}
\multiput(998.00,318.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1005,320.01){\rule{1.445pt}{1.200pt}}
\multiput(1005.00,319.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1011,321.51){\rule{1.686pt}{1.200pt}}
\multiput(1011.00,320.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1018,323.01){\rule{1.445pt}{1.200pt}}
\multiput(1018.00,322.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1024,324.51){\rule{1.686pt}{1.200pt}}
\multiput(1024.00,323.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1031,326.01){\rule{1.686pt}{1.200pt}}
\multiput(1031.00,325.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1038,327.01){\rule{1.445pt}{1.200pt}}
\multiput(1038.00,326.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1044,328.51){\rule{1.686pt}{1.200pt}}
\multiput(1044.00,327.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1051,330.01){\rule{1.686pt}{1.200pt}}
\multiput(1051.00,329.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1058,331.51){\rule{1.445pt}{1.200pt}}
\multiput(1058.00,330.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1064,333.01){\rule{1.686pt}{1.200pt}}
\multiput(1064.00,332.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1071,334.01){\rule{1.445pt}{1.200pt}}
\multiput(1071.00,333.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1077,335.51){\rule{1.686pt}{1.200pt}}
\multiput(1077.00,334.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1084,337.01){\rule{1.686pt}{1.200pt}}
\multiput(1084.00,336.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1091,338.51){\rule{1.445pt}{1.200pt}}
\multiput(1091.00,337.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1097,340.01){\rule{1.686pt}{1.200pt}}
\multiput(1097.00,339.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1104,341.01){\rule{1.686pt}{1.200pt}}
\multiput(1104.00,340.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1111,342.51){\rule{1.445pt}{1.200pt}}
\multiput(1111.00,341.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1117,344.01){\rule{1.686pt}{1.200pt}}
\multiput(1117.00,343.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1124,345.51){\rule{1.445pt}{1.200pt}}
\multiput(1124.00,344.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1130,347.01){\rule{1.686pt}{1.200pt}}
\multiput(1130.00,346.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1137,348.01){\rule{1.686pt}{1.200pt}}
\multiput(1137.00,347.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1144,349.51){\rule{1.445pt}{1.200pt}}
\multiput(1144.00,348.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1150,351.01){\rule{1.686pt}{1.200pt}}
\multiput(1150.00,350.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1157,352.01){\rule{1.686pt}{1.200pt}}
\multiput(1157.00,351.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1164,353.51){\rule{1.445pt}{1.200pt}}
\multiput(1164.00,352.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1170,355.01){\rule{1.686pt}{1.200pt}}
\multiput(1170.00,354.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1177,356.01){\rule{1.445pt}{1.200pt}}
\multiput(1177.00,355.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1183,357.51){\rule{1.686pt}{1.200pt}}
\multiput(1183.00,356.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1190,359.01){\rule{1.686pt}{1.200pt}}
\multiput(1190.00,358.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1197,360.51){\rule{1.445pt}{1.200pt}}
\multiput(1197.00,359.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1203,362.01){\rule{1.686pt}{1.200pt}}
\multiput(1203.00,361.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1210,363.01){\rule{1.686pt}{1.200pt}}
\multiput(1210.00,362.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1217,364.51){\rule{1.445pt}{1.200pt}}
\multiput(1217.00,363.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1223,366.01){\rule{1.686pt}{1.200pt}}
\multiput(1223.00,365.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1230,367.01){\rule{1.686pt}{1.200pt}}
\multiput(1230.00,366.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1237,368.51){\rule{1.445pt}{1.200pt}}
\multiput(1237.00,367.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1243,370.01){\rule{1.686pt}{1.200pt}}
\multiput(1243.00,369.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1250,371.01){\rule{1.445pt}{1.200pt}}
\multiput(1250.00,370.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1256,372.51){\rule{1.686pt}{1.200pt}}
\multiput(1256.00,371.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1263,374.01){\rule{1.686pt}{1.200pt}}
\multiput(1263.00,373.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1270,375.01){\rule{1.445pt}{1.200pt}}
\multiput(1270.00,374.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1276,376.51){\rule{1.686pt}{1.200pt}}
\multiput(1276.00,375.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1283,378.01){\rule{1.686pt}{1.200pt}}
\multiput(1283.00,377.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1290,379.01){\rule{1.445pt}{1.200pt}}
\multiput(1290.00,378.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1296,380.51){\rule{1.686pt}{1.200pt}}
\multiput(1296.00,379.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1303,382.01){\rule{1.445pt}{1.200pt}}
\multiput(1303.00,381.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1309,383.01){\rule{1.686pt}{1.200pt}}
\multiput(1309.00,382.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1316,384.51){\rule{1.686pt}{1.200pt}}
\multiput(1316.00,383.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1323,386.01){\rule{1.445pt}{1.200pt}}
\multiput(1323.00,385.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1329,387.01){\rule{1.686pt}{1.200pt}}
\multiput(1329.00,386.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1336,388.51){\rule{1.686pt}{1.200pt}}
\multiput(1336.00,387.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1343,390.01){\rule{1.445pt}{1.200pt}}
\multiput(1343.00,389.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1349,391.01){\rule{1.686pt}{1.200pt}}
\multiput(1349.00,390.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1356,392.51){\rule{1.445pt}{1.200pt}}
\multiput(1356.00,391.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1362,394.01){\rule{1.686pt}{1.200pt}}
\multiput(1362.00,393.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1369,395.01){\rule{1.686pt}{1.200pt}}
\multiput(1369.00,394.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1376,396.51){\rule{1.445pt}{1.200pt}}
\multiput(1376.00,395.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1382,398.01){\rule{1.686pt}{1.200pt}}
\multiput(1382.00,397.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1389,399.01){\rule{1.686pt}{1.200pt}}
\multiput(1389.00,398.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1396,400.51){\rule{1.445pt}{1.200pt}}
\multiput(1396.00,399.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1402,402.01){\rule{1.686pt}{1.200pt}}
\multiput(1402.00,401.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1409,403.01){\rule{1.445pt}{1.200pt}}
\multiput(1409.00,402.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1415,404.51){\rule{1.686pt}{1.200pt}}
\multiput(1415.00,403.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1422,406.01){\rule{1.686pt}{1.200pt}}
\multiput(1422.00,405.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1429,407.01){\rule{1.445pt}{1.200pt}}
\multiput(1429.00,406.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1435,408.51){\rule{1.686pt}{1.200pt}}
\multiput(1435.00,407.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1442,410.01){\rule{1.686pt}{1.200pt}}
\multiput(1442.00,409.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1449,411.01){\rule{1.445pt}{1.200pt}}
\multiput(1449.00,410.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1455,412.51){\rule{1.686pt}{1.200pt}}
\multiput(1455.00,411.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(1462,414.01){\rule{1.445pt}{1.200pt}}
\multiput(1462.00,413.51)(3.000,1.000){2}{\rule{0.723pt}{1.200pt}}
\put(1468,415.01){\rule{1.686pt}{1.200pt}}
\multiput(1468.00,414.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1475,416.01){\rule{1.686pt}{1.200pt}}
\multiput(1475.00,415.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(1482,417.51){\rule{1.445pt}{1.200pt}}
\multiput(1482.00,416.51)(3.000,2.000){2}{\rule{0.723pt}{1.200pt}}
\put(1488,419.01){\rule{1.686pt}{1.200pt}}
\multiput(1488.00,418.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\end{picture}
